Abstract nonlinear sensitivity and turnpike analysis and an application to semilinear parabolic PDEs

We analyze the sensitivity of the extremal equations that arise from the first order necessary optimality conditions of nonlinear optimal control problems with respect to perturbations of the dynamics and of the initial data. To this end, we present an abstract implicit function approach with scaled spaces. We will apply this abstract approach to problems governed by semilinear PDEs. In that context, we prove an exponential turnpike result and show that perturbations of the extremal equation's dynamics, e.g., discretization errors decay exponentially in time. The latter can be used for very efficient discretization schemes in a Model Predictive Controller, where only a part of the solution needs to be computed accurately. We showcase the theoretical results by means of two examples with a nonlinear heat equation on a two-dimensional domain.

==> figs/quasilin_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,2.7in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
separate axis lines,
axis y line*=right,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},
%ylabel={ \textcolor{mycolor2}{$L_2(\partial\Omega)$-norm}},
title style={align=center},
title={$c=0.1$},
%yticklabel pos=right,
ylabel near ticks,
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0333333333333333	1.07662547068815\\
0.0666666666666667	1.00621840697115\\
0.1	0.935684152488242\\
0.133333333333333	0.862183460201801\\
0.166666666666667	0.787573850558525\\
0.2	0.714991611528882\\
0.233333333333333	0.647371261112733\\
0.266666666666667	0.586772083805867\\
0.3	0.534221856521012\\
0.333333333333333	0.489852956895017\\
0.366666666666667	0.453159863165324\\
0.4	0.423271306809046\\
0.433333333333333	0.399175666972999\\
0.466666666666667	0.379874907168248\\
0.5	0.364469941983888\\
0.533333333333333	0.352194654640651\\
0.566666666666667	0.3424183081446\\
0.6	0.334632129647978\\
0.633333333333333	0.328430245758607\\
0.666666666666667	0.3234904623863\\
0.7	0.319557297406017\\
0.733333333333333	0.316427958012265\\
0.766666666666667	0.313941144211797\\
0.8	0.311968258652304\\
0.833333333333333	0.310406550075583\\
0.866666666666667	0.309173766605763\\
0.9	0.308203973362979\\
0.933333333333333	0.307444265355459\\
0.966666666666667	0.306852170602648\\
1	0.306393588397193\\
1.03333333333333	0.306041145309329\\
1.06666666666667	0.305772879570684\\
1.1	0.30557118525926\\
1.13333333333333	0.305421963180563\\
1.16666666666667	0.305313936955309\\
1.2	0.305238101635562\\
1.23333333333333	0.30518727893074\\
1.26666666666667	0.305155758367118\\
1.3	0.305139007810141\\
1.33333333333333	0.305133440022248\\
1.36666666666667	0.305136224509223\\
1.4	0.30514513597288\\
1.43333333333333	0.305158432347342\\
1.46666666666667	0.305174756734495\\
1.5	0.305193058636002\\
1.53333333333333	0.305212530755262\\
1.56666666666667	0.305232558352742\\
1.6	0.30525267871391\\
1.63333333333334	0.305272548756109\\
1.66666666666667	0.305291919179504\\
1.7	0.305310613874352\\
1.73333333333334	0.305328513545693\\
1.76666666666667	0.305345542718079\\
1.8	0.305361659446012\\
1.83333333333334	0.305376847187577\\
1.86666666666667	0.305391108405252\\
1.9	0.305404459543796\\
1.93333333333334	0.305416927104442\\
1.96666666666667	0.305428544590366\\
2	0.305439350143399\\
2.03333333333334	0.30544938472799\\
2.06666666666667	0.305458690747466\\
2.1	0.305467311000895\\
2.13333333333334	0.305475287907512\\
2.16666666666667	0.30548266294061\\
2.2	0.305489476224742\\
2.23333333333334	0.305495766259642\\
2.26666666666667	0.305501569741892\\
2.3	0.305506921461452\\
2.33333333333333	0.305511854254992\\
2.36666666666667	0.305516399001873\\
2.4	0.305520584651622\\
2.43333333333333	0.305524438274232\\
2.46666666666667	0.305527985126532\\
2.5	0.305531248729379\\
2.53333333333333	0.305534250951658\\
2.56666666666667	0.305537012098017\\
2.6	0.305539550998\\
2.63333333333333	0.30554188509485\\
2.66666666666667	0.305544030532709\\
2.7	0.305546002241271\\
2.73333333333333	0.305547814017283\\
2.76666666666667	0.305549478602438\\
2.8	0.305551007757422\\
2.83333333333333	0.305552412331961\\
2.86666666666667	0.305553702330851\\
2.9	0.305554886975994\\
2.93333333333333	0.305555974764514\\
2.96666666666667	0.305556973523091\\
3	0.305557890458659\\
3.03333333333333	0.305558732205616\\
3.06666666666667	0.305559504869738\\
3.1	0.30556021406897\\
3.13333333333333	0.305560864971267\\
3.16666666666667	0.305561462329676\\
3.2	0.305562010514823\\
3.23333333333333	0.305562513544974\\
3.26666666666666	0.30556297511384\\
3.3	0.305563398616266\\
3.33333333333333	0.305563787171968\\
3.36666666666666	0.305564143647438\\
3.4	0.305564470676166\\
3.43333333333333	0.305564770677285\\
3.46666666666666	0.305565045872768\\
3.5	0.305565298303275\\
3.53333333333333	0.305565529842755\\
3.56666666666666	0.305565742211901\\
3.6	0.305565936990531\\
3.63333333333333	0.305566115628997\\
3.66666666666666	0.305566279458675\\
3.7	0.305566429701627\\
3.73333333333333	0.305566567479485\\
3.76666666666666	0.305566693821624\\
3.8	0.305566809672675\\
3.83333333333333	0.305566915899439\\
3.86666666666666	0.305567013297237\\
3.9	0.305567102595748\\
3.93333333333333	0.305567184464376\\
3.96666666666666	0.305567259517179\\
4	0.305567328317398\\
4.03333333333333	0.305567391381616\\
4.06666666666666	0.30556744918358\\
4.1	0.305567502157707\\
4.13333333333333	0.305567550702306\\
4.16666666666666	0.305567595182532\\
4.19999999999999	0.305567635933101\\
4.23333333333333	0.305567673260778\\
4.26666666666666	0.305567707446662\\
4.29999999999999	0.305567738748278\\
4.33333333333333	0.3055677674015\\
4.36666666666666	0.30556779362231\\
4.39999999999999	0.30556781760841\\
4.43333333333333	0.305567839540701\\
4.46666666666666	0.305567859584639\\
4.49999999999999	0.305567877891465\\
4.53333333333333	0.305567894599349\\
4.56666666666666	0.305567909834412\\
4.59999999999999	0.305567923711686\\
4.63333333333333	0.305567936335962\\
4.66666666666666	0.305567947802589\\
4.69999999999999	0.305567958198182\\
4.73333333333333	0.305567967601275\\
4.76666666666666	0.30556797608291\\
4.79999999999999	0.305567983707171\\
4.83333333333333	0.305567990531667\\
4.86666666666666	0.305567996607962\\
4.89999999999999	0.305568001981965\\
4.93333333333333	0.305568006694273\\
4.96666666666666	0.305568010780479\\
4.99999999999999	0.305568014271435\\
5.03333333333333	0.305568017193486\\
5.06666666666666	0.305568019568666\\
5.09999999999999	0.305568021414866\\
5.13333333333332	0.305568022745963\\
5.16666666666666	0.305568023571925\\
5.19999999999999	0.305568023898884\\
5.23333333333332	0.305568023729181\\
5.26666666666666	0.30556802306138\\
5.29999999999999	0.305568021890253\\
5.33333333333332	0.305568020206742\\
5.36666666666666	0.305568017997881\\
5.39999999999999	0.305568015246698\\
5.43333333333332	0.305568011932082\\
5.46666666666666	0.305568008028614\\
5.49999999999999	0.305568003506376\\
5.53333333333332	0.305567998330713\\
5.56666666666666	0.305567992461963\\
5.59999999999999	0.305567985855154\\
5.63333333333332	0.305567978459649\\
5.66666666666666	0.305567970218753\\
5.69999999999999	0.305567961069273\\
5.73333333333332	0.305567950941026\\
5.76666666666666	0.305567939756291\\
5.79999999999999	0.305567927429202\\
5.83333333333332	0.305567913865078\\
5.86666666666666	0.305567898959684\\
5.89999999999999	0.305567882598415\\
5.93333333333332	0.305567864655393\\
5.96666666666666	0.305567844992485\\
5.99999999999999	0.305567823458217\\
6.03333333333332	0.305567799886574\\
6.06666666666665	0.3055677740957\\
6.09999999999999	0.305567745886457\\
6.13333333333332	0.305567715040845\\
6.16666666666665	0.305567681320281\\
6.19999999999999	0.305567644463696\\
6.23333333333332	0.305567604185458\\
6.26666666666665	0.305567560173091\\
6.29999999999999	0.305567512084769\\
6.33333333333332	0.30556745954658\\
6.36666666666665	0.305567402149509\\
6.39999999999999	0.305567339446134\\
6.43333333333332	0.305567270947007\\
6.46666666666665	0.305567196116666\\
6.49999999999999	0.305567114369268\\
6.53333333333332	0.305567025063787\\
6.56666666666665	0.305566927498733\\
6.59999999999999	0.30556682090635\\
6.63333333333332	0.305566704446228\\
6.66666666666665	0.305566577198272\\
6.69999999999999	0.305566438154957\\
6.73333333333332	0.305566286212778\\
6.76666666666665	0.305566120162832\\
6.79999999999999	0.305565938680393\\
6.83333333333332	0.305565740313391\\
6.86666666666665	0.30556552346965\\
6.89999999999999	0.305565286402732\\
6.93333333333332	0.305565027196209\\
6.96666666666665	0.305564743746153\\
6.99999999999998	0.305564433741617\\
7.03333333333332	0.305564094642799\\
7.06666666666665	0.30556372365659\\
7.09999999999998	0.305563317709081\\
7.13333333333332	0.305562873414581\\
7.16666666666665	0.305562387040591\\
7.19999999999998	0.305561854468045\\
7.23333333333332	0.305561271146033\\
7.26666666666665	0.305560632040026\\
7.29999999999998	0.305559931572408\\
7.33333333333332	0.305559163553899\\
7.36666666666665	0.305558321104085\\
7.39999999999998	0.305557396558923\\
7.43333333333332	0.305556381362555\\
7.46666666666665	0.305555265940199\\
7.49999999999998	0.305554039548083\\
7.53333333333332	0.305552690095485\\
7.56666666666665	0.305551203932748\\
7.59999999999998	0.305549565597685\\
7.63333333333332	0.305547757511\\
7.66666666666665	0.305545759609077\\
7.69999999999998	0.305543548899698\\
7.73333333333332	0.305541098922818\\
7.76666666666665	0.305538379094159\\
7.79999999999998	0.305535353904101\\
7.83333333333332	0.305531981937691\\
7.86666666666665	0.305528214673413\\
7.89999999999998	0.305523995008202\\
7.93333333333331	0.305519255443661\\
7.96666666666665	0.30551391585294\\
7.99999999999998	0.30550788072863\\
8.03333333333332	0.305501035788502\\
8.06666666666665	0.30549324378695\\
8.09999999999998	0.305484339344415\\
8.13333333333332	0.305474122563423\\
8.16666666666665	0.305462351146411\\
8.19999999999998	0.305448730665175\\
8.23333333333331	0.305432902552037\\
8.26666666666665	0.305414429285838\\
8.29999999999998	0.305392776128042\\
8.33333333333331	0.305367288621651\\
8.36666666666665	0.305337164893603\\
8.39999999999998	0.305301421594489\\
8.43333333333331	0.30525885206199\\
8.46666666666665	0.305207974999816\\
8.49999999999998	0.305146971615447\\
8.53333333333331	0.30507360875086\\
8.56666666666665	0.304985145064696\\
8.59999999999998	0.304878216777664\\
8.63333333333331	0.304748698874649\\
8.66666666666665	0.304591536971846\\
8.69999999999998	0.304400544320159\\
8.73333333333331	0.304168157656693\\
8.76666666666665	0.30388514488756\\
8.79999999999998	0.303540256974996\\
8.83333333333331	0.303119816048875\\
8.86666666666665	0.302607231880396\\
8.89999999999998	0.301982439764294\\
8.93333333333331	0.30122125502772\\
8.96666666666665	0.300294643504712\\
8.99999999999998	0.299167914367703\\
9.03333333333331	0.297799853081112\\
9.06666666666665	0.29614182987607\\
9.09999999999998	0.294136945707434\\
9.13333333333331	0.291719316753807\\
9.16666666666664	0.288813654938878\\
9.19999999999998	0.285335381839199\\
9.23333333333331	0.281191624267732\\
9.26666666666664	0.276283590387264\\
9.29999999999998	0.27051102359364\\
9.33333333333331	0.26377968134621\\
9.36666666666664	0.256013076766573\\
9.39999999999998	0.24717000225807\\
9.43333333333331	0.237269479948815\\
9.46666666666664	0.226424380089123\\
9.49999999999998	0.21488314980795\\
9.53333333333331	0.203074115459686\\
9.56666666666664	0.191635749306725\\
9.59999999999998	0.18139705004419\\
9.63333333333331	0.173252492683427\\
9.66666666666664	0.167889736432057\\
9.69999999999998	0.165424474742595\\
9.73333333333331	0.165140321016888\\
9.76666666666664	0.165536908183026\\
9.79999999999998	0.164671177140151\\
9.83333333333331	0.160570080601324\\
9.86666666666664	0.151505153651674\\
9.89999999999998	0.136078314501249\\
9.93333333333331	0.113242271945155\\
9.96666666666664	0.0824687217920782\\
9.99999999999998	0.0441628843248832\\
};
\label{one_quasi}
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,2.7in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
axis y line*=left,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
legend style={at={(0.5,0.2)} ,legend cell align=center, align=center, anchor = center, draw=white!15!black,legend columns=-1},
%ylabel={$L_2(\Omega)$-norm},
]
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
0	0\\
0.0333333333333333	0.475636219726202\\
0.0666666666666667	0.62899985634222\\
0.1	0.739724637032198\\
0.133333333333333	0.8237735012241\\
0.166666666666667	0.886520639685474\\
0.2	0.932009001297584\\
0.233333333333333	0.963872081592036\\
0.266666666666667	0.985483353003777\\
0.3	0.999845391581574\\
0.333333333333333	1.00941672645178\\
0.366666666666667	1.01601864557124\\
0.4	1.02087119632496\\
0.433333333333333	1.02471840078721\\
0.466666666666667	1.02797600579768\\
0.5	1.0308572462886\\
0.533333333333333	1.03346215824462\\
0.566666666666667	1.03583372693906\\
0.6	1.03798991294\\
0.633333333333333	1.03994023468342\\
0.666666666666667	1.04169333312669\\
0.7	1.04325969678141\\
0.733333333333333	1.04465204000929\\
0.766666666666667	1.04588471701947\\
0.8	1.04697287905998\\
0.833333333333333	1.04793169755486\\
0.866666666666667	1.04877577042793\\
0.9	1.04951872786462\\
0.933333333333333	1.05017301050288\\
0.966666666666667	1.0507497797029\\
1	1.05125892035002\\
1.03333333333333	1.05170910309482\\
1.06666666666667	1.05210788074139\\
1.1	1.05246180071202\\
1.13333333333333	1.05277652142907\\
1.16666666666667	1.05305692495706\\
1.2	1.05330722149476\\
1.23333333333333	1.05353104354198\\
1.26666666666667	1.05373152903267\\
1.3	1.05391139363716\\
1.33333333333333	1.05407299295888\\
1.36666666666667	1.05421837561365\\
1.4	1.05434932827338\\
1.43333333333333	1.05446741374684\\
1.46666666666667	1.05457400310207\\
1.5	1.05467030273687\\
1.53333333333333	1.05475737719487\\
1.56666666666667	1.05483616841602\\
1.6	1.0549075120084\\
1.63333333333334	1.0549721510362\\
1.66666666666667	1.05503074773818\\
1.7	1.055083893521\\
1.73333333333334	1.05513211751328\\
1.76666666666667	1.05517589391608\\
1.8	1.05521564834477\\
1.83333333333334	1.05525176332249\\
1.86666666666667	1.05528458305791\\
1.9	1.05531441761633\\
1.93333333333334	1.05534154657472\\
1.96666666666667	1.05536622223563\\
2	1.05538867246231\\
2.03333333333334	1.05540910318723\\
2.06666666666667	1.05542770063758\\
2.1	1.05544463331471\\
2.13333333333334	1.05546005375836\\
2.16666666666667	1.05547410012246\\
2.2	1.05548689758497\\
2.23333333333334	1.05549855961115\\
2.26666666666667	1.05550918908717\\
2.3	1.05551887933859\\
2.33333333333333	1.05552771504622\\
2.36666666666667	1.05553577307065\\
2.4	1.0555431231951\\
2.43333333333333	1.05554982879512\\
2.46666666666667	1.05555594744279\\
2.5	1.05556153145215\\
2.53333333333333	1.05556662837175\\
2.56666666666667	1.05557128142976\\
2.6	1.05557552993625\\
2.63333333333333	1.05557940964708\\
2.66666666666667	1.05558295309299\\
2.7	1.05558618987746\\
2.73333333333333	1.05558914694633\\
2.76666666666667	1.05559184883192\\
2.8	1.05559431787423\\
2.83333333333333	1.05559657442126\\
2.86666666666667	1.05559863701062\\
2.9	1.05560052253415\\
2.93333333333333	1.05560224638722\\
2.96666666666667	1.05560382260414\\
3	1.05560526398099\\
3.03333333333333	1.05560658218717\\
3.06666666666667	1.05560778786657\\
3.1	1.05560889072951\\
3.13333333333333	1.0556098996362\\
3.16666666666667	1.05561082267262\\
3.2	1.05561166721938\\
3.23333333333333	1.05561244001442\\
3.26666666666666	1.05561314720995\\
3.3	1.05561379442426\\
3.33333333333333	1.05561438678882\\
3.36666666666666	1.05561492899119\\
3.4	1.05561542531404\\
3.43333333333333	1.05561587967065\\
3.46666666666666	1.0556162956373\\
3.5	1.05561667648269\\
3.53333333333333	1.0556170251948\\
3.56666666666666	1.05561734450538\\
3.6	1.05561763691217\\
3.63333333333333	1.05561790469929\\
3.66666666666666	1.05561814995574\\
3.7	1.05561837459229\\
3.73333333333333	1.0556185803569\\
3.76666666666666	1.05561876884881\\
3.8	1.05561894153133\\
3.83333333333333	1.05561909974361\\
3.86666666666666	1.05561924471131\\
3.9	1.05561937755634\\
3.93333333333333	1.05561949930584\\
3.96666666666666	1.05561961090029\\
4	1.05561971320099\\
4.03333333333333	1.05561980699682\\
4.06666666666666	1.05561989301052\\
4.1	1.05561997190435\\
4.13333333333333	1.05562004428529\\
4.16666666666666	1.05562011070985\\
4.19999999999999	1.05562017168837\\
4.23333333333333	1.05562022768905\\
4.26666666666666	1.05562027914161\\
4.29999999999999	1.05562032644063\\
4.33333333333333	1.05562036994862\\
4.36666666666666	1.05562040999885\\
4.39999999999999	1.05562044689795\\
4.43333333333333	1.05562048092827\\
4.46666666666666	1.05562051235007\\
4.49999999999999	1.05562054140355\\
4.53333333333333	1.05562056831069\\
4.56666666666666	1.05562059327699\\
4.59999999999999	1.05562061649302\\
4.63333333333333	1.05562063813593\\
4.66666666666666	1.05562065837077\\
4.69999999999999	1.05562067735179\\
4.73333333333333	1.05562069522363\\
4.76666666666666	1.05562071212239\\
4.79999999999999	1.05562072817673\\
4.83333333333333	1.0556207435088\\
4.86666666666666	1.05562075823522\\
4.89999999999999	1.05562077246794\\
4.93333333333333	1.05562078631511\\
4.96666666666666	1.05562079988189\\
4.99999999999999	1.05562081327128\\
5.03333333333333	1.05562082658485\\
5.06666666666666	1.05562083992359\\
5.09999999999999	1.05562085338859\\
5.13333333333332	1.05562086708188\\
5.16666666666666	1.05562088110715\\
5.19999999999999	1.05562089557056\\
5.23333333333332	1.05562091058152\\
5.26666666666666	1.05562092625356\\
5.29999999999999	1.05562094270512\\
5.33333333333332	1.05562096006051\\
5.36666666666666	1.05562097845078\\
5.39999999999999	1.05562099801474\\
5.43333333333332	1.05562101890001\\
5.46666666666666	1.05562104126408\\
5.49999999999999	1.05562106527555\\
5.53333333333332	1.05562109111533\\
5.56666666666666	1.05562111897802\\
5.59999999999999	1.05562114907338\\
5.63333333333332	1.05562118162783\\
5.66666666666666	1.0556212168862\\
5.69999999999999	1.0556212551135\\
5.73333333333332	1.05562129659692\\
5.76666666666666	1.05562134164793\\
5.79999999999999	1.0556213906046\\
5.83333333333332	1.05562144383409\\
5.86666666666666	1.05562150173535\\
5.89999999999999	1.05562156474207\\
5.93333333333332	1.05562163332586\\
5.96666666666666	1.05562170799972\\
5.99999999999999	1.05562178932175\\
6.03333333333332	1.05562187789931\\
6.06666666666665	1.05562197439338\\
6.09999999999999	1.05562207952338\\
6.13333333333332	1.05562219407244\\
6.16666666666665	1.05562231889299\\
6.19999999999999	1.05562245491301\\
6.23333333333332	1.05562260314264\\
6.26666666666665	1.05562276468145\\
6.29999999999999	1.05562294072635\\
6.33333333333332	1.0556231325801\\
6.36666666666665	1.05562334166056\\
6.39999999999999	1.05562356951077\\
6.43333333333332	1.05562381780981\\
6.46666666666665	1.05562408838462\\
6.49999999999999	1.05562438322273\\
6.53333333333332	1.05562470448616\\
6.56666666666665	1.05562505452629\\
6.59999999999999	1.05562543590012\\
6.63333333333332	1.05562585138772\\
6.66666666666665	1.05562630401106\\
6.69999999999999	1.05562679705448\\
6.73333333333332	1.05562733408653\\
6.76666666666665	1.0556279189837\\
6.79999999999999	1.0556285559558\\
6.83333333333332	1.05562924957329\\
6.86666666666665	1.0556300047966\\
6.89999999999999	1.05563082700748\\
6.93333333333332	1.05563172204259\\
6.96666666666665	1.05563269622921\\
6.99999999999998	1.05563375642335\\
7.03333333333332	1.05563491005004\\
7.06666666666665	1.05563616514606\\
7.09999999999998	1.05563753040474\\
7.13333333333332	1.05563901522296\\
7.16666666666665	1.05564062975011\\
7.19999999999998	1.05564238493851\\
7.23333333333332	1.05564429259515\\
7.26666666666665	1.05564636543391\\
7.29999999999998	1.05564861712756\\
7.33333333333332	1.05565106235842\\
7.36666666666665	1.05565371686632\\
7.39999999999998	1.05565659749195\\
7.43333333333332	1.05565972221324\\
7.46666666666665	1.05566311017182\\
7.49999999999998	1.05566678168565\\
7.53333333333332	1.05567075824294\\
7.56666666666665	1.05567506247129\\
7.59999999999998	1.05567971807422\\
7.63333333333332	1.05568474972553\\
7.66666666666665	1.05569018290916\\
7.69999999999998	1.05569604368971\\
7.73333333333332	1.05570235839442\\
7.76666666666665	1.05570915318334\\
7.79999999999998	1.0557164534785\\
7.83333333333332	1.05572428321571\\
7.86666666666665	1.05573266387442\\
7.89999999999998	1.05574161322987\\
7.93333333333331	1.05575114375911\\
7.96666666666665	1.05576126061621\\
7.99999999999998	1.05577195907219\\
8.03333333333332	1.05578322129125\\
8.06666666666665	1.05579501228501\\
8.09999999999998	1.05580727485075\\
8.13333333333332	1.05581992325507\\
8.16666666666665	1.05583283537111\\
8.19999999999998	1.0558458429119\\
8.23333333333331	1.05585871932302\\
8.26666666666665	1.05587116480188\\
8.29999999999998	1.05588278779436\\
8.33333333333331	1.0558930821793\\
8.36666666666665	1.05590139918254\\
8.39999999999998	1.05590691285918\\
8.43333333333331	1.05590857774032\\
8.46666666666665	1.05590507695078\\
8.49999999999998	1.05589475876074\\
8.53333333333331	1.05587555912737\\
8.56666666666665	1.05584490730425\\
8.59999999999998	1.05579961103698\\
8.63333333333331	1.05573571721438\\
8.66666666666665	1.05564834309841\\
8.69999999999998	1.0555314724069\\
8.73333333333331	1.05537770957214\\
8.76666666666665	1.05517798445199\\
8.79999999999998	1.05492119864832\\
8.83333333333331	1.05459380342955\\
8.86666666666665	1.05417929812499\\
8.89999999999998	1.05365763686595\\
8.93333333333331	1.05300453085647\\
8.96666666666665	1.05219063321126\\
8.99999999999998	1.05118059416\\
9.03333333333331	1.04993197660131\\
9.06666666666665	1.04839402632296\\
9.09999999999998	1.04650629868922\\
9.13333333333331	1.04419715559227\\
9.16666666666664	1.04138216477163\\
9.19999999999998	1.03796246054184\\
9.23333333333331	1.03382316340452\\
9.26666666666664	1.02883200931801\\
9.29999999999998	1.02283841114277\\
9.33333333333331	1.01567326815022\\
9.36666666666664	1.00714995596785\\
9.39999999999998	0.99706706643752\\
9.43333333333331	0.98521361421193\\
9.46666666666664	0.971377559980032\\
9.49999999999998	0.955358570470915\\
9.53333333333331	0.936985855069898\\
9.56666666666664	0.916141538539898\\
9.59999999999998	0.892789111625039\\
9.63333333333331	0.867004718637091\\
9.66666666666664	0.839006089196732\\
9.69999999999998	0.809169933444893\\
9.73333333333331	0.778025044069095\\
9.76666666666664	0.746208980052875\\
9.79999999999998	0.71438687701906\\
9.83333333333331	0.683154904013763\\
9.86666666666664	0.652979244465456\\
9.89999999999998	0.624230690393962\\
9.93333333333331	0.597349133442922\\
9.96666666666664	0.573119484856818\\
9.99999999999998	0.552952292021069\\
};
\addlegendimage{/pgfplots/refstyle=one_quasi}\addlegendentry{$\|x(t)\|_{\alpha d,H^1(\Omega)}$}
\addlegendentry{$\sqrt{\alpha}\|u(t)\|_{L_2(\partial \Omega)}$}

\end{axis}


\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,1.8in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
%ytick = {1,2},
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
axis y line*=left,
separate axis lines,
ylabel style={font=\color{white!15!black},at={(0.02,-0.4)}},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
ylabel={$H^1(\Omega)$-norm},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0333333333333333	0.305978434433828\\
0.0666666666666667	0.426617994628739\\
0.1	0.508469327404616\\
0.133333333333333	0.562338975154499\\
0.166666666666667	0.596755603998559\\
0.2	0.620375308937303\\
0.233333333333333	0.63935124793426\\
0.266666666666667	0.656223509418546\\
0.3	0.671602134747295\\
0.333333333333333	0.685529812268843\\
0.366666666666667	0.697987680685662\\
0.4	0.709010128330483\\
0.433333333333333	0.718684267457252\\
0.466666666666667	0.727128030068699\\
0.5	0.734471229855231\\
0.533333333333333	0.740843207562908\\
0.566666666666667	0.746365831327144\\
0.6	0.751150088428785\\
0.633333333333333	0.755294887472594\\
0.666666666666667	0.758887134712365\\
0.7	0.762002487180161\\
0.733333333333333	0.764706416942672\\
0.766666666666667	0.767055371987915\\
0.8	0.76909791482466\\
0.833333333333333	0.770875778509511\\
0.866666666666667	0.772424814534266\\
0.9	0.773775826632554\\
0.933333333333333	0.774955294946062\\
0.966666666666667	0.775985999904027\\
1	0.776887556981579\\
1.03333333333333	0.777676873646472\\
1.06666666666667	0.778368539118304\\
1.1	0.778975156521441\\
1.13333333333333	0.77950762586778\\
1.16666666666667	0.779975385188083\\
1.2	0.780386616101561\\
1.23333333333333	0.780748419195829\\
1.26666666666667	0.781066963786931\\
1.3	0.78134761593607\\
1.33333333333333	0.781595048005957\\
1.36666666666667	0.781813332533968\\
1.4	0.782006022770154\\
1.43333333333333	0.782176221865179\\
1.46666666666667	0.782326642386644\\
1.5	0.78245965758383\\
1.53333333333333	0.782577345603039\\
1.56666666666667	0.782681527672346\\
1.6	0.782773801120015\\
1.63333333333334	0.78285556796074\\
1.66666666666667	0.782928059674118\\
1.7	0.782992358707202\\
1.73333333333334	0.783049417154825\\
1.76666666666667	0.783100073005254\\
1.8	0.783145064282817\\
1.83333333333334	0.783185041371625\\
1.86666666666667	0.783220577764279\\
1.9	0.783252179445121\\
1.93333333333334	0.783280293088438\\
1.96666666666667	0.783305313227062\\
2	0.78332758852554\\
2.03333333333334	0.783347427273826\\
2.06666666666667	0.783365102201779\\
2.1	0.783380854701364\\
2.13333333333334	0.783394898531879\\
2.16666666666667	0.78340742307363\\
2.2	0.783418596186847\\
2.23333333333334	0.783428566725278\\
2.26666666666667	0.783437466747486\\
2.3	0.783445413463321\\
2.33333333333333	0.783452510948259\\
2.36666666666667	0.78345885165412\\
2.4	0.783464517741082\\
2.43333333333333	0.783469582252742\\
2.46666666666667	0.783474110153284\\
2.5	0.783478159243378\\
2.53333333333333	0.783481780969419\\
2.56666666666667	0.783485021138881\\
2.6	0.783487920552974\\
2.63333333333333	0.783490515566459\\
2.66666666666667	0.783492838583224\\
2.7	0.783494918495199\\
2.73333333333333	0.783496781071284\\
2.76666666666667	0.783498449302114\\
2.8	0.783499943705847\\
2.83333333333333	0.783501282599458\\
2.86666666666667	0.783502482339571\\
2.9	0.783503557536323\\
2.93333333333333	0.783504521243356\\
2.96666666666667	0.783505385126681\\
3	0.783506159614817\\
3.03333333333333	0.783506854032333\\
3.06666666666667	0.783507476718681\\
3.1	0.783508035133965\\
3.13333333333333	0.783508535953137\\
3.16666666666667	0.783508985149894\\
3.2	0.783509388071445\\
3.23333333333333	0.783509749505163\\
3.26666666666666	0.783510073738004\\
3.3	0.783510364609524\\
3.33333333333333	0.783510625559173\\
3.36666666666666	0.783510859668514\\
3.4	0.783511069698908\\
3.43333333333333	0.783511258125176\\
3.46666666666666	0.783511427165665\\
3.5	0.783511578809118\\
3.53333333333333	0.783511714838686\\
3.56666666666666	0.78351183685339\\
3.6	0.78351194628733\\
3.63333333333333	0.78351204442684\\
3.66666666666666	0.783512132425865\\
3.7	0.783512211319697\\
3.73333333333333	0.783512282037283\\
3.76666666666666	0.783512345412238\\
3.8	0.783512402192708\\
3.83333333333333	0.783512453050203\\
3.86666666666666	0.783512498587511\\
3.9	0.783512539345784\\
3.93333333333333	0.783512575810893\\
3.96666666666666	0.783512608419124\\
4	0.783512637562279\\
4.03333333333333	0.783512663592255\\
4.06666666666666	0.783512686825151\\
4.1	0.783512707544947\\
4.13333333333333	0.783512726006808\\
4.16666666666666	0.783512742440052\\
4.19999999999999	0.78351275705081\\
4.23333333333333	0.783512770024414\\
4.26666666666666	0.783512781527545\\
4.29999999999999	0.78351279171016\\
4.33333333333333	0.783512800707226\\
4.36666666666666	0.783512808640277\\
4.39999999999999	0.783512815618816\\
4.43333333333333	0.783512821741576\\
4.46666666666666	0.783512827097657\\
4.49999999999999	0.783512831767548\\
4.53333333333333	0.783512835824051\\
4.56666666666666	0.783512839333117\\
4.59999999999999	0.783512842354598\\
4.63333333333333	0.783512844942931\\
4.66666666666666	0.783512847147759\\
4.69999999999999	0.783512849014493\\
4.73333333333333	0.783512850584826\\
4.76666666666666	0.783512851897208\\
4.79999999999999	0.783512852987272\\
4.83333333333333	0.783512853888236\\
4.86666666666666	0.783512854631277\\
4.89999999999999	0.783512855245869\\
4.93333333333333	0.783512855760117\\
4.96666666666666	0.783512856201058\\
4.99999999999999	0.78351285659496\\
5.03333333333333	0.78351285696761\\
5.06666666666666	0.783512857344586\\
5.09999999999999	0.783512857751538\\
5.13333333333332	0.783512858214463\\
5.16666666666666	0.783512858759978\\
5.19999999999999	0.783512859415612\\
5.23333333333332	0.783512860210092\\
5.26666666666666	0.783512861173655\\
5.29999999999999	0.783512862338367\\
5.33333333333332	0.783512863738467\\
5.36666666666666	0.783512865410734\\
5.39999999999999	0.783512867394879\\
5.43333333333332	0.783512869733977\\
5.46666666666666	0.783512872474922\\
5.49999999999999	0.783512875668944\\
5.53333333333332	0.783512879372159\\
5.56666666666666	0.78351288364618\\
5.59999999999999	0.783512888558788\\
5.63333333333332	0.783512894184677\\
5.66666666666666	0.783512900606266\\
5.69999999999999	0.78351290791461\\
5.73333333333332	0.783512916210398\\
5.76666666666666	0.783512925605068\\
5.79999999999999	0.783512936222034\\
5.83333333333332	0.78351294819805\\
5.86666666666666	0.783512961684732\\
5.89999999999999	0.78351297685023\\
5.93333333333332	0.783512993881099\\
5.96666666666666	0.783513012984373\\
5.99999999999999	0.783513034389856\\
6.03333333333332	0.783513058352689\\
6.06666666666665	0.783513085156172\\
6.09999999999999	0.783513115114928\\
6.13333333333332	0.783513148578391\\
6.16666666666665	0.78351318593469\\
6.19999999999999	0.783513227614969\\
6.23333333333332	0.783513274098165\\
6.26666666666665	0.783513325916336\\
6.29999999999999	0.783513383660557\\
6.33333333333332	0.783513447987478\\
6.36666666666665	0.783513519626595\\
6.39999999999999	0.783513599388334\\
6.43333333333332	0.78351368817301\\
6.46666666666665	0.783513786980779\\
6.49999999999999	0.783513896922682\\
6.53333333333332	0.7835140192329\\
6.56666666666665	0.783514155282353\\
6.59999999999999	0.783514306593784\\
6.63333333333332	0.783514474858503\\
6.66666666666665	0.783514661954953\\
6.69999999999999	0.783514869969305\\
6.73333333333332	0.783515101218298\\
6.76666666666665	0.783515358274574\\
6.79999999999999	0.783515643994754\\
6.83333333333332	0.783515961550577\\
6.86666666666665	0.783516314463406\\
6.89999999999999	0.783516706642472\\
6.93333333333332	0.783517142427254\\
6.96666666666665	0.783517626634419\\
6.99999999999998	0.783518164609823\\
7.03333333333332	0.783518762286091\\
7.06666666666665	0.783519426246367\\
7.09999999999998	0.783520163794868\\
7.13333333333332	0.783520983034968\\
7.16666666666665	0.783521892955567\\
7.19999999999998	0.78352290352661\\
7.23333333333332	0.78352402580469\\
7.26666666666665	0.783525272049751\\
7.29999999999998	0.783526655854025\\
7.33333333333332	0.783528192284402\\
7.36666666666665	0.783529898039603\\
7.39999999999998	0.783531791623578\\
7.43333333333332	0.783533893536722\\
7.46666666666665	0.783536226486643\\
7.49999999999998	0.783538815620312\\
7.53333333333332	0.78354168877963\\
7.56666666666665	0.783544876782565\\
7.59999999999998	0.783548413732184\\
7.63333333333332	0.783552337356082\\
7.66666666666665	0.783556689378838\\
7.69999999999998	0.783561515930324\\
7.73333333333332	0.783566867992828\\
7.76666666666665	0.783572801890059\\
7.79999999999998	0.783579379821285\\
7.83333333333332	0.783586670443842\\
7.86666666666665	0.783594749507358\\
7.89999999999998	0.783603700542956\\
7.93333333333331	0.783613615610613\\
7.96666666666665	0.783624596107583\\
7.99999999999998	0.783636753640457\\
8.03333333333332	0.783650210962822\\
8.06666666666665	0.783665102979707\\
8.09999999999998	0.783681577818838\\
8.13333333333332	0.783699797967251\\
8.16666666666665	0.783719941469767\\
8.19999999999998	0.78374220318317\\
8.23333333333331	0.783766796076509\\
8.26666666666665	0.783793952563465\\
8.29999999999998	0.783823925846995\\
8.33333333333331	0.783856991249193\\
8.36666666666665	0.783893447489911\\
8.39999999999998	0.783933617865957\\
8.43333333333331	0.783977851267598\\
8.46666666666665	0.784026522950197\\
8.49999999999998	0.78408003495479\\
8.53333333333331	0.78413881604118\\
8.56666666666665	0.784203320958857\\
8.59999999999998	0.784274028832801\\
8.63333333333331	0.784351440380282\\
8.66666666666665	0.784436073597715\\
8.69999999999998	0.784528457459198\\
8.73333333333331	0.784629123044998\\
8.76666666666665	0.784738591361872\\
8.79999999999998	0.784857356918493\\
8.83333333333331	0.784985865866793\\
8.86666666666665	0.785124487198202\\
8.89999999999998	0.785273475073076\\
8.93333333333331	0.785432919836013\\
8.96666666666665	0.785602684595883\\
8.99999999999998	0.785782323383128\\
9.03333333333331	0.785970975780607\\
9.06666666666665	0.786167231482153\\
9.09999999999998	0.786368956364979\\
9.13333333333331	0.786573069236398\\
9.16666666666664	0.786775255257647\\
9.19999999999998	0.786969597928338\\
9.23333333333331	0.787148106132162\\
9.26666666666664	0.787300105704273\\
9.29999999999998	0.787411455777096\\
9.33333333333331	0.787463538160927\\
9.36666666666664	0.787431952465125\\
9.39999999999998	0.78728482975615\\
9.43333333333331	0.786980652617653\\
9.46666666666664	0.786465439508824\\
9.49999999999998	0.785669118069727\\
9.53333333333331	0.784500881441837\\
9.56666666666664	0.782843308831619\\
9.59999999999998	0.780545070430331\\
9.63333333333331	0.7774121989648\\
9.66666666666664	0.773198338561919\\
9.69999999999998	0.767595347527626\\
9.73333333333331	0.760227616979606\\
9.76666666666664	0.750657242779932\\
9.79999999999998	0.738413744496307\\
9.83333333333331	0.723071899997101\\
9.86666666666664	0.704412121384179\\
9.89999999999998	0.682698213455025\\
9.93333333333331	0.659067222025317\\
9.96666666666664	0.63590717232224\\
9.99999999999998	0.616960359921254\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,1.8in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
%ytick = {0.1,0.2},
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
separate axis lines,
axis y line*=right,
%ylabel near ticks,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2},at={(1.18,-0.4)}},
ylabel={$L_2(\partial\Omega)$-norm},
title style={align=center},
title={$c=1$},
%yticklabel pos=right,
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0333333333333333	0.970941777603743\\
0.0666666666666667	0.914884027715384\\
0.1	0.821772572895544\\
0.133333333333333	0.712064151634932\\
0.166666666666667	0.60892394527608\\
0.2	0.524851306190445\\
0.233333333333333	0.461994328765141\\
0.266666666666667	0.416843581888531\\
0.3	0.384691301484633\\
0.333333333333333	0.361638976692744\\
0.366666666666667	0.344903299230051\\
0.4	0.332592408745875\\
0.433333333333333	0.323431475413633\\
0.466666666666667	0.316552786489051\\
0.5	0.311354743282975\\
0.533333333333333	0.307411383775001\\
0.566666666666667	0.304414932440614\\
0.6	0.302139019286958\\
0.633333333333333	0.300414681023724\\
0.666666666666667	0.299114315309012\\
0.7	0.298140670924803\\
0.733333333333333	0.297419105398834\\
0.766666666666667	0.296892021293293\\
0.8	0.296514794920909\\
0.833333333333333	0.296252752760717\\
0.866666666666667	0.296078898982384\\
0.9	0.295972190906844\\
0.933333333333333	0.295916219919333\\
0.966666666666667	0.295898195917918\\
1	0.295908161196912\\
1.03333333333333	0.295938379156401\\
1.06666666666667	0.295982857137482\\
1.1	0.296036972758355\\
1.13333333333333	0.296097180519016\\
1.16666666666667	0.296160780925849\\
1.2	0.296225738493556\\
1.23333333333333	0.296290538081994\\
1.26666666666667	0.296354071383113\\
1.3	0.296415547177566\\
1.33333333333333	0.29647442036927\\
1.36666666666667	0.296530335880231\\
1.4	0.296583084322258\\
1.43333333333333	0.296632567012774\\
1.46666666666667	0.296678768410977\\
1.5	0.29672173445017\\
1.53333333333333	0.296761555556525\\
1.56666666666667	0.296798353392685\\
1.6	0.296832270560842\\
1.63333333333334	0.296863462655458\\
1.66666666666667	0.296892092179292\\
1.7	0.296918323934618\\
1.73333333333334	0.296942321579799\\
1.76666666666667	0.296964245103826\\
1.8	0.296984249021298\\
1.83333333333334	0.297002481130239\\
1.86666666666667	0.297019081707056\\
1.9	0.297034183038537\\
1.93333333333334	0.297047909211274\\
1.96666666666667	0.297060376095353\\
2	0.297071691472298\\
2.03333333333334	0.297081955267836\\
2.06666666666667	0.297091259858514\\
2.1	0.297099690427955\\
2.13333333333334	0.297107325353981\\
2.16666666666667	0.297114236612127\\
2.2	0.297120490184547\\
2.23333333333334	0.297126146466025\\
2.26666666666667	0.297131260661007\\
2.3	0.297135883167232\\
2.33333333333333	0.297140059942967\\
2.36666666666667	0.297143832855804\\
2.4	0.29714724001189\\
2.43333333333333	0.297150316065005\\
2.46666666666667	0.29715309250544\\
2.5	0.297155597928951\\
2.53333333333333	0.297157858286318\\
2.56666666666667	0.297159897114266\\
2.6	0.297161735748574\\
2.63333333333333	0.297163393520327\\
2.66666666666667	0.29716488793627\\
2.7	0.29716623484429\\
2.73333333333333	0.297167448584979\\
2.76666666666667	0.297168542130285\\
2.8	0.297169527210171\\
2.83333333333333	0.297170414428199\\
2.86666666666667	0.297171213366886\\
2.9	0.297171932683664\\
2.93333333333333	0.297172580198188\\
2.96666666666667	0.297173162971726\\
3	0.297173687379284\\
3.03333333333333	0.297174159175102\\
3.06666666666667	0.297174583552077\\
3.1	0.297174965195667\\
3.13333333333333	0.297175308332741\\
3.16666666666667	0.297175616775846\\
3.2	0.297175893963295\\
3.23333333333333	0.297176142995452\\
3.26666666666666	0.297176366667578\\
3.3	0.297176567499528\\
3.33333333333333	0.297176747762618\\
3.36666666666666	0.297176909503911\\
3.4	0.297177054568161\\
3.43333333333333	0.297177184617642\\
3.46666666666666	0.297177301150064\\
3.5	0.297177405514744\\
3.53333333333333	0.297177498927213\\
3.56666666666666	0.297177582482398\\
3.6	0.297177657166519\\
3.63333333333333	0.297177723867827\\
3.66666666666666	0.297177783386288\\
3.7	0.297177836442317\\
3.73333333333333	0.297177883684659\\
3.76666666666666	0.297177925697493\\
3.8	0.297177963006837\\
3.83333333333333	0.297177996086321\\
3.86666666666666	0.297178025362389\\
3.9	0.297178051218994\\
3.93333333333333	0.297178074001818\\
3.96666666666666	0.297178094022082\\
4	0.297178111559976\\
4.03333333333333	0.297178126867744\\
4.06666666666666	0.297178140172472\\
4.1	0.297178151678586\\
4.13333333333333	0.297178161570114\\
4.16666666666666	0.297178170012714\\
4.19999999999999	0.297178177155499\\
4.23333333333333	0.297178183132688\\
4.26666666666666	0.297178188065083\\
4.29999999999999	0.297178192061401\\
4.33333333333333	0.297178195219478\\
4.36666666666666	0.297178197627341\\
4.39999999999999	0.297178199364185\\
4.43333333333333	0.297178200501241\\
4.46666666666666	0.297178201102566\\
4.49999999999999	0.297178201225745\\
4.53333333333333	0.29717820092253\\
4.56666666666666	0.297178200239409\\
4.59999999999999	0.29717819921812\\
4.63333333333333	0.297178197896112\\
4.66666666666666	0.297178196306961\\
4.69999999999999	0.29717819448074\\
4.73333333333333	0.297178192444357\\
4.76666666666666	0.29717819022185\\
4.79999999999999	0.29717818783466\\
4.83333333333333	0.297178185301868\\
4.86666666666666	0.297178182640414\\
4.89999999999999	0.297178179865286\\
4.93333333333333	0.297178176989688\\
4.96666666666666	0.297178174025199\\
4.99999999999999	0.2971781709819\\
5.03333333333333	0.297178167868494\\
5.06666666666666	0.297178164692406\\
5.09999999999999	0.297178161459874\\
5.13333333333332	0.297178158176023\\
5.16666666666666	0.297178154844926\\
5.19999999999999	0.297178151469658\\
5.23333333333332	0.297178148052332\\
5.26666666666666	0.29717814459413\\
5.29999999999999	0.29717814109532\\
5.33333333333332	0.297178137555265\\
5.36666666666666	0.297178133972417\\
5.39999999999999	0.297178130344305\\
5.43333333333332	0.297178126667514\\
5.46666666666666	0.297178122937645\\
5.49999999999999	0.297178119149269\\
5.53333333333332	0.297178115295872\\
5.56666666666666	0.297178111369781\\
5.59999999999999	0.297178107362084\\
5.63333333333332	0.297178103262525\\
5.66666666666666	0.297178099059396\\
5.69999999999999	0.297178094739406\\
5.73333333333332	0.297178090287534\\
5.76666666666666	0.297178085686858\\
5.79999999999999	0.297178080918372\\
5.83333333333332	0.297178075960772\\
5.86666666666666	0.297178070790217\\
5.89999999999999	0.297178065380067\\
5.93333333333332	0.297178059700583\\
5.96666666666666	0.297178053718597\\
5.99999999999999	0.297178047397141\\
6.03333333333332	0.297178040695033\\
6.06666666666665	0.297178033566418\\
6.09999999999999	0.297178025960255\\
6.13333333333332	0.297178017819742\\
6.16666666666665	0.297178009081677\\
6.19999999999999	0.297177999675748\\
6.23333333333332	0.297177989523739\\
6.26666666666665	0.297177978538643\\
6.29999999999999	0.297177966623672\\
6.33333333333332	0.297177953671163\\
6.36666666666665	0.297177939561339\\
6.39999999999999	0.297177924160943\\
6.43333333333332	0.297177907321709\\
6.46666666666665	0.297177888878648\\
6.49999999999999	0.297177868648145\\
6.53333333333332	0.297177846425828\\
6.56666666666665	0.297177821984192\\
6.59999999999999	0.297177795069945\\
6.63333333333332	0.297177765401037\\
6.66666666666665	0.297177732663355\\
6.69999999999999	0.297177696507019\\
6.73333333333332	0.297177656542244\\
6.76666666666665	0.297177612334721\\
6.79999999999999	0.297177563400448\\
6.83333333333332	0.29717750919995\\
6.86666666666665	0.297177449131822\\
6.89999999999999	0.297177382525494\\
6.93333333333332	0.297177308633143\\
6.96666666666665	0.297177226620637\\
6.99999999999998	0.297177135557394\\
7.03333333333332	0.297177034405023\\
7.06666666666665	0.297176922004595\\
7.09999999999998	0.297176797062374\\
7.13333333333332	0.297176658133808\\
7.16666666666665	0.297176503605576\\
7.19999999999998	0.297176331675421\\
7.23333333333332	0.2971761403295\\
7.26666666666665	0.297175927316935\\
7.29999999999998	0.297175690121174\\
7.33333333333332	0.29717542592778\\
7.36666666666665	0.297175131588139\\
7.39999999999998	0.297174803578564\\
7.43333333333332	0.297174437954174\\
7.46666666666665	0.297174030296808\\
7.49999999999998	0.297173575656196\\
7.53333333333332	0.297173068483405\\
7.56666666666665	0.297172502555498\\
7.59999999999998	0.297171870890146\\
7.63333333333332	0.297171165648738\\
7.66666666666665	0.297170378026307\\
7.69999999999998	0.297169498126324\\
7.73333333333332	0.297168514818075\\
7.76666666666665	0.297167415573961\\
7.79999999999998	0.297166186283623\\
7.83333333333332	0.297164811041222\\
7.86666666666665	0.297163271901595\\
7.89999999999998	0.297161548600214\\
7.93333333333331	0.297159618230955\\
7.96666666666665	0.297157454874573\\
7.99999999999998	0.297155029169427\\
8.03333333333332	0.297152307814376\\
8.06666666666665	0.29714925299177\\
8.09999999999998	0.29714582169608\\
8.13333333333332	0.297141964950734\\
8.16666666666665	0.297137626892153\\
8.19999999999998	0.297132743695539\\
8.23333333333331	0.297127242311545\\
8.26666666666665	0.297121038976235\\
8.29999999999998	0.297114037448436\\
8.33333333333331	0.297106126918317\\
8.36666666666665	0.297097179518198\\
8.39999999999998	0.29708704735068\\
8.43333333333331	0.297075558929235\\
8.46666666666665	0.297062514901488\\
8.49999999999998	0.297047682894044\\
8.53333333333331	0.297030791278345\\
8.56666666666665	0.297011521607279\\
8.59999999999998	0.296989499409331\\
8.63333333333331	0.296964282947331\\
8.66666666666665	0.296935349447379\\
8.69999999999998	0.296902078174251\\
8.73333333333331	0.296863729564305\\
8.76666666666665	0.296819419415102\\
8.79999999999998	0.296768086858665\\
8.83333333333331	0.296708454494288\\
8.86666666666665	0.296638978602996\\
8.89999999999998	0.29655778677707\\
8.93333333333331	0.296462599532192\\
8.96666666666665	0.296350631469989\\
8.99999999999998	0.29621846624953\\
9.03333333333331	0.296061897906104\\
9.06666666666665	0.295875728788214\\
9.09999999999998	0.295653511385745\\
9.13333333333331	0.295387217347352\\
9.16666666666664	0.29506681170232\\
9.19999999999998	0.29467970327015\\
9.23333333333331	0.294210032876908\\
9.26666666666664	0.293637748545378\\
9.29999999999998	0.292937400339766\\
9.33333333333331	0.292076565911964\\
9.36666666666664	0.291013789872902\\
9.39999999999998	0.289695885129325\\
9.43333333333331	0.288054402869931\\
9.46666666666664	0.286001034122436\\
9.49999999999998	0.283421672275105\\
9.53333333333331	0.280168873555896\\
9.56666666666664	0.276052570624341\\
9.59999999999998	0.270829270743191\\
9.63333333333331	0.264190904982815\\
9.66666666666664	0.255756575232192\\
9.69999999999998	0.245074756953955\\
9.73333333333331	0.23165189497844\\
9.76666666666664	0.21503829579499\\
9.79999999999998	0.195024723726437\\
9.83333333333331	0.172019617349723\\
9.86666666666664	0.147601676270277\\
9.89999999999998	0.124744255783552\\
9.93333333333331	0.105845384558008\\
9.96666666666664	0.0871400490880455\\
9.99999999999998	0.0561468127660435\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,0.9in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
%ytick = {1,2},
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
axis y line*=left,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
%ylabel={$L_2(\Omega)$-norm},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0333333333333333	0.186159259496091\\
0.0666666666666667	0.264700151065701\\
0.1	0.310468888988523\\
0.133333333333333	0.343658841225714\\
0.166666666666667	0.373263501840827\\
0.2	0.399884358701565\\
0.233333333333333	0.423324623672526\\
0.266666666666667	0.443735671367725\\
0.3	0.461476457695826\\
0.333333333333333	0.476971429224458\\
0.366666666666667	0.490598992827481\\
0.4	0.502630384989651\\
0.433333333333333	0.513248333146035\\
0.466666666666667	0.522600175835206\\
0.5	0.530830550890511\\
0.533333333333333	0.538085319628917\\
0.566666666666667	0.544503194860199\\
0.6	0.550203948067557\\
0.633333333333333	0.555276517201407\\
0.666666666666667	0.559779431113328\\
0.7	0.563754691186569\\
0.733333333333333	0.567241487363088\\
0.766666666666667	0.570281820987322\\
0.8	0.572920149995275\\
0.833333333333333	0.575201127465865\\
0.866666666666667	0.577167558222345\\
0.9	0.578859114999174\\
0.933333333333333	0.580311729857571\\
0.966666666666667	0.581557444236262\\
1	0.58262452960677\\
1.03333333333333	0.583537748870342\\
1.06666666666667	0.584318678211595\\
1.1	0.584986043516671\\
1.13333333333333	0.58555604697102\\
1.16666666666667	0.586042671986471\\
1.2	0.586457961528217\\
1.23333333333333	0.586812268573919\\
1.26666666666667	0.587114479307918\\
1.3	0.587372210576391\\
1.33333333333333	0.587591983557579\\
1.36666666666667	0.587779375768314\\
1.4	0.587939153551711\\
1.43333333333333	0.588075387131494\\
1.46666666666667	0.588191550209499\\
1.5	0.588290605944654\\
1.53333333333333	0.588375080998008\\
1.56666666666667	0.588447129168758\\
1.6	0.588508585987913\\
1.63333333333334	0.588561015483868\\
1.66666666666667	0.588605750191159\\
1.7	0.588643925341756\\
1.73333333333334	0.588676508058426\\
1.76666666666667	0.588704322262074\\
1.8	0.588728069909221\\
1.83333333333334	0.588748349091297\\
1.86666666666667	0.588765669453329\\
1.9	0.588780465324958\\
1.93333333333334	0.588793106900599\\
1.96666666666667	0.588803909757003\\
2	0.588813142954589\\
2.03333333333334	0.588821035932897\\
2.06666666666667	0.588827784379558\\
2.1	0.588833555225753\\
2.13333333333334	0.588838490898374\\
2.16666666666667	0.588842712939841\\
2.2	0.588846325089931\\
2.23333333333334	0.588849415909953\\
2.26666666666667	0.58885206101755\\
2.3	0.588854324990251\\
2.33333333333333	0.588856262987159\\
2.36666666666667	0.588857922130804\\
2.4	0.588859342684874\\
2.43333333333333	0.588860559058215\\
2.46666666666667	0.588861600660939\\
2.5	0.588862492634606\\
2.53333333333333	0.588863256475189\\
2.56666666666667	0.588863910564705\\
2.6	0.588864470625043\\
2.63333333333333	0.588864950105503\\
2.66666666666667	0.588865360513812\\
2.7	0.58886571169896\\
2.73333333333333	0.588866012092909\\
2.76666666666667	0.588866268917211\\
2.8	0.588866488359623\\
2.83333333333333	0.588866675725076\\
2.86666666666667	0.588866835564681\\
2.9	0.588866971785901\\
2.93333333333333	0.588867087746559\\
2.96666666666667	0.588867186334964\\
3	0.588867270038098\\
3.03333333333333	0.588867340999541\\
3.06666666666667	0.588867401068593\\
3.1	0.588867451841865\\
3.13333333333333	0.588867494698434\\
3.16666666666667	0.588867530829571\\
3.2	0.588867561263885\\
3.23333333333333	0.588867586888663\\
3.26666666666666	0.588867608468046\\
3.3	0.588867626658631\\
3.33333333333333	0.588867642022971\\
3.36666666666666	0.588867655041353\\
3.4	0.588867666122194\\
3.43333333333333	0.588867675611268\\
3.46666666666666	0.588867683799961\\
3.5	0.588867690932675\\
3.53333333333333	0.588867697213477\\
3.56666666666666	0.588867702812029\\
3.6	0.588867707868873\\
3.63333333333333	0.588867712500072\\
3.66666666666666	0.588867716801244\\
3.7	0.588867720851026\\
3.73333333333333	0.588867724713988\\
3.76666666666666	0.588867728443042\\
3.8	0.588867732081402\\
3.83333333333333	0.588867735664131\\
3.86666666666666	0.588867739219344\\
3.9	0.588867742769129\\
3.93333333333333	0.588867746330237\\
3.96666666666666	0.588867749914606\\
4	0.588867753529782\\
4.03333333333333	0.588867757179266\\
4.06666666666666	0.588867760862847\\
4.1	0.58886776457695\\
4.13333333333333	0.588867768315011\\
4.16666666666666	0.588867772067893\\
4.19999999999999	0.588867775824355\\
4.23333333333333	0.588867779571561\\
4.26666666666666	0.588867783295594\\
4.29999999999999	0.588867786982004\\
4.33333333333333	0.588867790616318\\
4.36666666666666	0.588867794184524\\
4.39999999999999	0.588867797673499\\
4.43333333333333	0.588867801071371\\
4.46666666666666	0.588867804367798\\
4.49999999999999	0.588867807554163\\
4.53333333333333	0.588867810623691\\
4.56666666666666	0.58886781357148\\
4.59999999999999	0.588867816394466\\
4.63333333333333	0.588867819091328\\
4.66666666666666	0.588867821662343\\
4.69999999999999	0.588867824109211\\
4.73333333333333	0.58886782643485\\
4.76666666666666	0.588867828643199\\
4.79999999999999	0.588867830738996\\
4.83333333333333	0.588867832727589\\
4.86666666666666	0.588867834614749\\
4.89999999999999	0.588867836406506\\
4.93333333333333	0.588867838109008\\
4.96666666666666	0.588867839728404\\
4.99999999999999	0.588867841270751\\
5.03333333333333	0.588867842741944\\
5.06666666666666	0.588867844147665\\
5.09999999999999	0.588867845493352\\
5.13333333333332	0.588867846784182\\
5.16666666666666	0.588867848025068\\
5.19999999999999	0.588867849220659\\
5.23333333333332	0.588867850375359\\
5.26666666666666	0.588867851493335\\
5.29999999999999	0.588867852578538\\
5.33333333333332	0.58886785363472\\
5.36666666666666	0.588867854665458\\
5.39999999999999	0.588867855674161\\
5.43333333333332	0.58886785666409\\
5.46666666666666	0.588867857638371\\
5.49999999999999	0.588867858600004\\
5.53333333333332	0.588867859551875\\
5.56666666666666	0.588867860496761\\
5.59999999999999	0.588867861437335\\
5.63333333333332	0.588867862376174\\
5.66666666666666	0.588867863315762\\
5.69999999999999	0.588867864258494\\
5.73333333333332	0.588867865206684\\
5.76666666666666	0.588867866162566\\
5.79999999999999	0.588867867128306\\
5.83333333333332	0.588867868106008\\
5.86666666666666	0.588867869097726\\
5.89999999999999	0.588867870105485\\
5.93333333333332	0.588867871131294\\
5.96666666666666	0.588867872177178\\
5.99999999999999	0.588867873245203\\
6.03333333333332	0.588867874337527\\
6.06666666666665	0.58886787545644\\
6.09999999999999	0.588867876604428\\
6.13333333333332	0.588867877784249\\
6.16666666666665	0.588867878999017\\
6.19999999999999	0.58886788025231\\
6.23333333333332	0.588867881548293\\
6.26666666666665	0.588867882891867\\
6.29999999999999	0.588867884288843\\
6.33333333333332	0.588867885746146\\
6.36666666666665	0.58886788727205\\
6.39999999999999	0.588867888876457\\
6.43333333333332	0.58886789057122\\
6.46666666666665	0.588867892370516\\
6.49999999999999	0.588867894291281\\
6.53333333333332	0.588867896353708\\
6.56666666666665	0.588867898581832\\
6.59999999999999	0.588867901004195\\
6.63333333333332	0.588867903654626\\
6.66666666666665	0.58886790657313\\
6.69999999999999	0.588867909806917\\
6.73333333333332	0.588867913411601\\
6.76666666666665	0.588867917452566\\
6.79999999999999	0.58886792200655\\
6.83333333333332	0.588867927163479\\
6.86666666666665	0.588867933028576\\
6.89999999999999	0.588867939724795\\
6.93333333333332	0.588867947395637\\
6.96666666666665	0.588867956208399\\
6.99999999999998	0.588867966357923\\
7.03333333333332	0.58886797807093\\
7.06666666666665	0.588867991611025\\
7.09999999999998	0.588868007284474\\
7.13333333333332	0.588868025446885\\
7.16666666666665	0.588868046510919\\
7.19999999999998	0.588868070955195\\
7.23333333333332	0.588868099334583\\
7.26666666666665	0.588868132292081\\
7.29999999999998	0.588868170572536\\
7.33333333333332	0.588868215038474\\
7.36666666666665	0.588868266688373\\
7.39999999999998	0.588868326677751\\
7.43333333333332	0.588868396343476\\
7.46666666666665	0.5888684772318\\
7.49999999999998	0.588868571130665\\
7.53333333333332	0.588868680106918\\
7.56666666666665	0.588868806549155\\
7.59999999999998	0.588868953217024\\
7.63333333333332	0.588869123297932\\
7.66666666666665	0.588869320472208\\
7.69999999999998	0.588869548987965\\
7.73333333333332	0.588869813747004\\
7.76666666666665	0.588870120403351\\
7.79999999999998	0.588870475476161\\
7.83333333333332	0.588870886478994\\
7.86666666666665	0.588871362067669\\
7.89999999999998	0.588871912209227\\
7.93333333333331	0.588872548374775\\
7.96666666666665	0.588873283759348\\
7.99999999999998	0.588874133532238\\
8.03333333333332	0.588875115121638\\
8.06666666666665	0.588876248537799\\
8.09999999999998	0.58887755673932\\
8.13333333333332	0.588879066047599\\
8.16666666666665	0.588880806614831\\
8.19999999999998	0.58888281295135\\
8.23333333333331	0.588885124518411\\
8.26666666666665	0.58888778639275\\
8.29999999999998	0.588890850009392\\
8.33333333333331	0.588894373989133\\
8.36666666666665	0.58889842505681\\
8.39999999999998	0.588903079055876\\
8.43333333333331	0.588908422063706\\
8.46666666666665	0.588914551610388\\
8.49999999999998	0.588921578001282\\
8.53333333333331	0.58892962574014\\
8.56666666666665	0.588938835044645\\
8.59999999999998	0.588949363439644\\
8.63333333333331	0.588961387404328\\
8.66666666666665	0.588975104037698\\
8.69999999999998	0.588990732690817\\
8.73333333333331	0.589008516493555\\
8.76666666666665	0.589028723676169\\
8.79999999999998	0.589051648550368\\
8.83333333333331	0.589077611967799\\
8.86666666666665	0.589106961012959\\
8.89999999999998	0.589140067607906\\
8.93333333333331	0.589177325602126\\
8.96666666666665	0.589219145784701\\
8.99999999999998	0.589265948077353\\
9.03333333333331	0.589318149932318\\
9.06666666666665	0.589376149650143\\
9.09999999999998	0.589440302925247\\
9.13333333333331	0.589510890389456\\
9.16666666666664	0.58958807321393\\
9.19999999999998	0.589671832893961\\
9.23333333333331	0.589761890111215\\
9.26666666666664	0.589857595962057\\
9.29999999999998	0.589957786765566\\
9.33333333333331	0.590060591027575\\
9.36666666666664	0.590163173867868\\
9.39999999999998	0.590261400314201\\
9.43333333333331	0.59034939445767\\
9.46666666666664	0.590418966861737\\
9.49999999999998	0.590458878223021\\
9.53333333333331	0.590453902906999\\
9.56666666666664	0.590383648465074\\
9.59999999999998	0.590221064047968\\
9.63333333333331	0.589930496491833\\
9.66666666666664	0.589464952081228\\
9.69999999999998	0.588761786564759\\
9.73333333333331	0.587735359101468\\
9.76666666666664	0.586264643183214\\
9.79999999999998	0.584174400450255\\
9.83333333333331	0.581211165764818\\
9.86666666666664	0.577020001852624\\
9.89999999999998	0.571137759238443\\
9.93333333333331	0.563047916358345\\
9.96666666666664	0.552446743424645\\
9.99999999999998	0.540216727183246\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,0.9in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
%ytick = {0.1,0.2},
separate axis lines,
axis y line*=right,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},
%ylabel={ \textcolor{mycolor2}{$L_2(\partial\Omega)$-norm}},
title style={align=center},
title={$c=10$},
%yticklabel pos=right,
ylabel near ticks,
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0333333333333333	0.789613279436074\\
0.0666666666666667	0.698424145904031\\
0.1	0.566253608316383\\
0.133333333333333	0.46442198323146\\
0.166666666666667	0.401361865924606\\
0.2	0.361435785675099\\
0.233333333333333	0.334378008293814\\
0.266666666666667	0.314931765312241\\
0.3	0.300321250157535\\
0.333333333333333	0.288985329056518\\
0.366666666666667	0.280041790999208\\
0.4	0.272997859984113\\
0.433333333333333	0.267537821016634\\
0.466666666666667	0.263381189797749\\
0.5	0.260221912438479\\
0.533333333333333	0.257744837527504\\
0.566666666666667	0.255689251200764\\
0.6	0.253902256160828\\
0.633333333333333	0.252334279699792\\
0.666666666666667	0.250985774639903\\
0.7	0.249858894131597\\
0.733333333333333	0.248941888277022\\
0.766666666666667	0.248212333065671\\
0.8	0.247643350466804\\
0.833333333333333	0.247207892313229\\
0.866666666666667	0.246881018125069\\
0.9	0.246640886190111\\
0.933333333333333	0.24646900911212\\
0.966666666666667	0.246350114705881\\
1	0.246271815632963\\
1.03333333333333	0.246224207269164\\
1.06666666666667	0.246199461618105\\
1.1	0.246191452792829\\
1.13333333333333	0.24619542960686\\
1.16666666666667	0.246207739030595\\
1.2	0.246225597919014\\
1.23333333333333	0.246246907503969\\
1.26666666666667	0.246270104248405\\
1.3	0.246294040834387\\
1.33333333333333	0.246317891718909\\
1.36666666666667	0.246341078511504\\
1.4	0.246363211237179\\
1.43333333333333	0.246384042273113\\
1.46666666666667	0.246403430364597\\
1.5	0.246421312636329\\
1.53333333333333	0.246437682931064\\
1.56666666666667	0.246452575143437\\
1.6	0.246466050486684\\
1.63333333333334	0.246478187846436\\
1.66666666666667	0.246489076549066\\
1.7	0.246498811010835\\
1.73333333333334	0.246507486845006\\
1.76666666666667	0.246515198092764\\
1.8	0.246522035314547\\
1.83333333333334	0.246528084334803\\
1.86666666666667	0.246533425478123\\
1.9	0.246538133170318\\
1.93333333333334	0.246542275806354\\
1.96666666666667	0.246545915809374\\
2	0.246549109822722\\
2.03333333333334	0.246551908990719\\
2.06666666666667	0.246554359294854\\
2.1	0.246556501920511\\
2.13333333333334	0.246558373635989\\
2.16666666666667	0.24656000717063\\
2.2	0.246561431582831\\
2.23333333333334	0.246562672611698\\
2.26666666666667	0.246563753008347\\
2.3	0.246564692844575\\
2.33333333333333	0.246565509797858\\
2.36666666666667	0.24656621941254\\
2.4	0.246566835337727\\
2.43333333333333	0.246567369542822\\
2.46666666666667	0.246567832511929\\
2.5	0.246568233418526\\
2.53333333333333	0.246568580281882\\
2.56666666666667	0.246568880106704\\
2.6	0.2465691390075\\
2.63333333333333	0.246569362319057\\
2.66666666666667	0.246569554694375\\
2.7	0.246569720191297\\
2.73333333333333	0.24656986234898\\
2.76666666666667	0.246569984255251\\
2.8	0.246570088605774\\
2.83333333333333	0.24657017775588\\
2.86666666666667	0.246570253765787\\
2.9	0.246570318439895\\
2.93333333333333	0.246570373360715\\
2.96666666666667	0.246570419917993\\
3	0.246570459333502\\
3.03333333333333	0.246570492681994\\
3.06666666666667	0.246570520908748\\
3.1	0.246570544844194\\
3.13333333333333	0.246570565216068\\
3.16666666666667	0.246570582659548\\
3.2	0.246570597725829\\
3.23333333333333	0.246570610889542\\
3.26666666666666	0.246570622555384\\
3.3	0.246570633064268\\
3.33333333333333	0.246570642699218\\
3.36666666666666	0.246570651691149\\
3.4	0.24657066022461\\
3.43333333333333	0.246570668443488\\
3.46666666666666	0.246570676456608\\
3.5	0.246570684343148\\
3.53333333333333	0.246570692157763\\
3.56666666666666	0.246570699935302\\
3.6	0.246570707695045\\
3.63333333333333	0.24657071544438\\
3.66666666666666	0.2465707231819\\
3.7	0.246570730899908\\
3.73333333333333	0.246570738586363\\
3.76666666666666	0.246570746226327\\
3.8	0.246570753802963\\
3.83333333333333	0.246570761298188\\
3.86666666666666	0.246570768693054\\
3.9	0.246570775967948\\
3.93333333333333	0.246570783102688\\
3.96666666666666	0.246570790076587\\
4	0.246570796868532\\
4.03333333333333	0.246570803457126\\
4.06666666666666	0.246570809820919\\
4.1	0.246570815938723\\
4.13333333333333	0.246570821790016\\
4.16666666666666	0.246570827355411\\
4.19999999999999	0.246570832617166\\
4.23333333333333	0.246570837559692\\
4.26666666666666	0.246570842170043\\
4.29999999999999	0.246570846438328\\
4.33333333333333	0.246570850358044\\
4.36666666666666	0.246570853926289\\
4.39999999999999	0.246570857143854\\
4.43333333333333	0.246570860015186\\
4.46666666666666	0.246570862548224\\
4.49999999999999	0.246570864754133\\
4.53333333333333	0.246570866646939\\
4.56666666666666	0.246570868243097\\
4.59999999999999	0.246570869561022\\
4.63333333333333	0.246570870620587\\
4.66666666666666	0.246570871442634\\
4.69999999999999	0.246570872048498\\
4.73333333333333	0.246570872459577\\
4.76666666666666	0.246570872696939\\
4.79999999999999	0.246570872780991\\
4.83333333333333	0.246570872731211\\
4.86666666666666	0.246570872565931\\
4.89999999999999	0.246570872302184\\
4.93333333333333	0.246570871955607\\
4.96666666666666	0.246570871540384\\
4.99999999999999	0.246570871069242\\
5.03333333333333	0.246570870553471\\
5.06666666666666	0.246570870002982\\
5.09999999999999	0.24657086942638\\
5.13333333333332	0.246570868831055\\
5.16666666666666	0.246570868223281\\
5.19999999999999	0.246570867608319\\
5.23333333333332	0.246570866990526\\
5.26666666666666	0.246570866373453\\
5.29999999999999	0.246570865759942\\
5.33333333333332	0.246570865152218\\
5.36666666666666	0.246570864551971\\
5.39999999999999	0.246570863960427\\
5.43333333333332	0.246570863378418\\
5.46666666666666	0.246570862806439\\
5.49999999999999	0.246570862244701\\
5.53333333333332	0.246570861693176\\
5.56666666666666	0.246570861151639\\
5.59999999999999	0.246570860619704\\
5.63333333333332	0.24657086009686\\
5.66666666666666	0.246570859582501\\
5.69999999999999	0.246570859075954\\
5.73333333333332	0.24657085857651\\
5.76666666666666	0.246570858083444\\
5.79999999999999	0.24657085759605\\
5.83333333333332	0.246570857113659\\
5.86666666666666	0.246570856635667\\
5.89999999999999	0.246570856161564\\
5.93333333333332	0.246570855690954\\
5.96666666666666	0.246570855223591\\
5.99999999999999	0.246570854759399\\
6.03333333333332	0.246570854298509\\
6.06666666666665	0.246570853841288\\
6.09999999999999	0.246570853388372\\
6.13333333333332	0.246570852940704\\
6.16666666666665	0.246570852499572\\
6.19999999999999	0.246570852066651\\
6.23333333333332	0.246570851644045\\
6.26666666666665	0.246570851234342\\
6.29999999999999	0.246570850840661\\
6.33333333333332	0.246570850466711\\
6.36666666666665	0.246570850116857\\
6.39999999999999	0.246570849796189\\
6.43333333333332	0.246570849510602\\
6.46666666666665	0.246570849266879\\
6.49999999999999	0.2465708490728\\
6.53333333333332	0.246570848937246\\
6.56666666666665	0.246570848870332\\
6.59999999999999	0.246570848883555\\
6.63333333333332	0.246570848989967\\
6.66666666666665	0.246570849204365\\
6.69999999999999	0.246570849543526\\
6.73333333333332	0.246570850026468\\
6.76666666666665	0.246570850674758\\
6.79999999999999	0.246570851512869\\
6.83333333333332	0.24657085256859\\
6.86666666666665	0.246570853873511\\
6.89999999999999	0.246570855463574\\
6.93333333333332	0.246570857379723\\
6.96666666666665	0.246570859668638\\
6.99999999999998	0.246570862383601\\
7.03333333333332	0.246570865585482\\
7.06666666666665	0.246570869343872\\
7.09999999999998	0.24657087373839\\
7.13333333333332	0.246570878860169\\
7.16666666666665	0.246570884813565\\
7.19999999999998	0.246570891718092\\
7.23333333333332	0.246570899710633\\
7.26666666666665	0.246570908947938\\
7.29999999999998	0.246570919609457\\
7.33333333333332	0.24657093190053\\
7.36666666666665	0.246570946055974\\
7.39999999999998	0.246570962344115\\
7.43333333333332	0.246570981071278\\
7.46666666666665	0.246571002586796\\
7.49999999999998	0.246571027288564\\
7.53333333333332	0.246571055629162\\
7.56666666666665	0.246571088122585\\
7.59999999999998	0.246571125351587\\
7.63333333333332	0.246571167975638\\
7.66666666666665	0.246571216739477\\
7.69999999999998	0.246571272482218\\
7.73333333333332	0.246571336146909\\
7.76666666666665	0.246571408790429\\
7.79999999999998	0.246571491593493\\
7.83333333333332	0.246571585870509\\
7.86666666666665	0.246571693078859\\
7.89999999999998	0.246571814827074\\
7.93333333333331	0.246571952881181\\
7.96666666666665	0.246572109168246\\
7.99999999999998	0.246572285775883\\
8.03333333333332	0.246572484946086\\
8.06666666666665	0.246572709061309\\
8.09999999999998	0.246572960620115\\
8.13333333333332	0.246573242198999\\
8.16666666666665	0.246573556396075\\
8.19999999999998	0.246573905751188\\
8.23333333333331	0.246574292635605\\
8.26666666666665	0.246574719102675\\
8.29999999999998	0.24657518668871\\
8.33333333333331	0.246575696150584\\
8.36666666666665	0.246576247123245\\
8.39999999999998	0.246576837676128\\
8.43333333333331	0.246577463742261\\
8.46666666666665	0.246578118387424\\
8.49999999999998	0.246578790878567\\
8.53333333333331	0.246579465500625\\
8.56666666666665	0.246580120058109\\
8.59999999999998	0.246580723981802\\
8.63333333333331	0.246581235940587\\
8.66666666666665	0.246581600832524\\
8.69999999999998	0.246581745996236\\
8.73333333333331	0.246581576440977\\
8.76666666666665	0.246580968838608\\
8.79999999999998	0.246579763948625\\
8.83333333333331	0.246577757052828\\
8.86666666666665	0.246574685851129\\
8.89999999999998	0.246570215103401\\
8.93333333333331	0.246563917078874\\
8.96666666666665	0.246555246573178\\
8.99999999999998	0.246543508843802\\
9.03333333333331	0.246527818256068\\
9.06666666666665	0.246507044665381\\
9.09999999999998	0.246479743506477\\
9.13333333333331	0.246444064103748\\
9.16666666666664	0.246397628702833\\
9.19999999999998	0.246337371940112\\
9.23333333333331	0.24625932662863\\
9.26666666666664	0.246158336474369\\
9.29999999999998	0.246027669180245\\
9.33333333333331	0.245858493802309\\
9.36666666666664	0.245639173631169\\
9.39999999999998	0.245354309840248\\
9.43333333333331	0.244983451593448\\
9.46666666666664	0.24449936581445\\
9.49999999999998	0.243865735608094\\
9.53333333333331	0.243034130784911\\
9.56666666666664	0.241940060717291\\
9.59999999999998	0.240497849155875\\
9.63333333333331	0.238593873200879\\
9.66666666666664	0.236077175951995\\
9.69999999999998	0.232745222216951\\
9.73333333333331	0.228320192762892\\
9.76666666666664	0.222407721994831\\
9.79999999999998	0.214426643079719\\
9.83333333333331	0.203497873130052\\
9.86666666666664	0.188288406017819\\
9.89999999999998	0.16684635206854\\
9.93333333333331	0.136641914350476\\
9.96666666666664	0.0956761732664826\\
9.99999999999998	0.0468400990495703\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,0in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
axis y line*=left,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
%ylabel={$L_2(\Omega)$-norm},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0333333333333333	0.123304611729401\\
0.0666666666666667	0.177284118720676\\
0.1	0.222357321750622\\
0.133333333333333	0.264456393227152\\
0.166666666666667	0.305153655685422\\
0.2	0.344835889840843\\
0.233333333333333	0.382816876190102\\
0.266666666666667	0.418087914747133\\
0.3	0.449897775180597\\
0.333333333333333	0.477967417753769\\
0.366666666666667	0.502384981799434\\
0.4	0.523437891968821\\
0.433333333333333	0.541491326725661\\
0.466666666666667	0.556920568941359\\
0.5	0.570078859571035\\
0.533333333333333	0.5812846347413\\
0.566666666666667	0.59081839518016\\
0.6	0.598924018655511\\
0.633333333333333	0.6058119083737\\
0.666666666666667	0.611662719410534\\
0.7	0.616631081148503\\
0.733333333333333	0.620849064666625\\
0.766666666666667	0.624429302004969\\
0.8	0.627467738853473\\
0.833333333333333	0.630046036015696\\
0.866666666666667	0.6322336491188\\
0.9	0.634089620823763\\
0.933333333333333	0.635664119919431\\
0.966666666666667	0.636999759651106\\
1	0.638132724834498\\
1.03333333333333	0.639093734040809\\
1.06666666666667	0.639908860040655\\
1.1	0.640600228732688\\
1.13333333333333	0.641186614098848\\
1.16666666666667	0.641683944334489\\
1.2	0.642105732179462\\
1.23333333333333	0.642463440629333\\
1.26666666666667	0.642766793601852\\
1.3	0.643024039740248\\
1.33333333333333	0.643242176343153\\
1.36666666666667	0.643427139386987\\
1.4	0.643583964727778\\
1.43333333333333	0.643716924817976\\
1.46666666666667	0.643829644631457\\
1.5	0.64392519994131\\
1.53333333333333	0.644006200626441\\
1.56666666666667	0.644074861283064\\
1.6	0.644133061075754\\
1.63333333333334	0.644182394471455\\
1.66666666666667	0.644224214251435\\
1.7	0.644259667984425\\
1.73333333333334	0.644289728963909\\
1.76666666666667	0.644315222459103\\
1.8	0.644336847998763\\
1.83333333333334	0.644355198296261\\
1.86666666666667	0.64437077533044\\
1.9	0.644384004017127\\
1.93333333333334	0.644395243838811\\
1.96666666666667	0.644404798742858\\
2	0.644412925570392\\
2.03333333333334	0.644419841237097\\
2.06666666666667	0.644425728852721\\
2.1	0.644430742936871\\
2.13333333333334	0.644435013864168\\
2.16666666666667	0.644438651651077\\
2.2	0.644441749179403\\
2.23333333333334	0.644444384936829\\
2.26666666666667	0.644446625342733\\
2.3	0.644448526717393\\
2.33333333333333	0.644450136944226\\
2.36666666666667	0.644451496867772\\
2.4	0.644452641464266\\
2.43333333333333	0.644453600816862\\
2.46666666666667	0.644454400923472\\
2.5	0.644455064361793\\
2.53333333333333	0.644455610833107\\
2.56666666666667	0.644456057603938\\
2.6	0.644456419862342\\
2.63333333333333	0.644456711003585\\
2.66666666666667	0.644456942858155\\
2.7	0.644457125873322\\
2.73333333333333	0.644457269257935\\
2.76666666666667	0.644457381098741\\
2.8	0.644457468455147\\
2.83333333333333	0.644457537438246\\
2.86666666666667	0.644457593278795\\
2.9	0.644457640387919\\
2.93333333333333	0.64445768241347\\
2.96666666666667	0.644457722294258\\
3	0.644457762313719\\
3.03333333333333	0.644457804154096\\
3.06666666666667	0.644457848951729\\
3.1	0.6444578973537\\
3.13333333333333	0.644457949575796\\
3.16666666666667	0.644458005461472\\
3.2	0.644458064541352\\
3.23333333333333	0.644458126092632\\
3.26666666666666	0.644458189197677\\
3.3	0.644458252801016\\
3.33333333333333	0.64445831576393\\
3.36666666666666	0.64445837691584\\
3.4	0.64445843510172\\
3.43333333333333	0.644458489224849\\
3.46666666666666	0.644458538284286\\
3.5	0.64445858140659\\
3.53333333333333	0.644458617871423\\
3.56666666666666	0.644458647130816\\
3.6	0.644458668822045\\
3.63333333333333	0.644458682774203\\
3.66666666666666	0.644458689008704\\
3.7	0.644458687734108\\
3.73333333333333	0.644458679335748\\
3.76666666666666	0.644458664360793\\
3.8	0.644458643499412\\
3.83333333333333	0.644458617562791\\
3.86666666666666	0.644458587458799\\
3.9	0.644458554166082\\
3.93333333333333	0.644458518707352\\
3.96666666666666	0.64445848212265\\
4	0.644458445443236\\
4.03333333333333	0.644458409666768\\
4.06666666666666	0.644458375734297\\
4.1	0.644458344509559\\
4.13333333333333	0.644458316760942\\
4.16666666666666	0.64445829314642\\
4.19999999999999	0.644458274201649\\
4.23333333333333	0.644458260331371\\
4.26666666666666	0.644458251804127\\
4.29999999999999	0.644458248750288\\
4.33333333333333	0.644458251163281\\
4.36666666666666	0.644458258903851\\
4.39999999999999	0.644458271707161\\
4.43333333333333	0.644458289192457\\
4.46666666666666	0.644458310875003\\
4.49999999999999	0.644458336179966\\
4.53333333333333	0.644458364457873\\
4.56666666666666	0.644458395001284\\
4.59999999999999	0.644458427062273\\
4.63333333333333	0.644458459870345\\
4.66666666666666	0.644458492650366\\
4.69999999999999	0.644458524640147\\
4.73333333333333	0.644458555107304\\
4.76666666666666	0.644458583365047\\
4.79999999999999	0.64445860878659\\
4.83333333333333	0.644458630817901\\
4.86666666666666	0.64445864898856\\
4.89999999999999	0.644458662920533\\
4.93333333333333	0.644458672334735\\
4.96666666666666	0.644458677055286\\
4.99999999999999	0.644458677011442\\
5.03333333333333	0.644458672237219\\
5.06666666666666	0.644458662868781\\
5.09999999999999	0.644458649139726\\
5.13333333333332	0.644458631374419\\
5.16666666666666	0.644458609979593\\
5.19999999999999	0.644458585434431\\
5.23333333333332	0.644458558279401\\
5.26666666666666	0.644458529104114\\
5.29999999999999	0.644458498534474\\
5.33333333333332	0.644458467219427\\
5.36666666666666	0.644458435817566\\
5.39999999999999	0.644458404983875\\
5.43333333333332	0.64445837535686\\
5.46666666666666	0.644458347546303\\
5.49999999999999	0.644458322121852\\
5.53333333333332	0.644458299602619\\
5.56666666666666	0.644458280447972\\
5.59999999999999	0.644458265049617\\
5.63333333333332	0.644458253725098\\
5.66666666666666	0.644458246712782\\
5.69999999999999	0.644458244168366\\
5.73333333333332	0.644458246162937\\
5.76666666666666	0.644458252682588\\
5.79999999999999	0.644458263629529\\
5.83333333333332	0.644458278824686\\
5.86666666666666	0.644458298011681\\
5.89999999999999	0.644458320862119\\
5.93333333333332	0.644458346982066\\
5.96666666666666	0.6444583759196\\
5.99999999999999	0.644458407173274\\
6.03333333333332	0.644458440201369\\
6.06666666666665	0.644458474431742\\
6.09999999999999	0.644458509272109\\
6.13333333333332	0.644458544120588\\
6.16666666666665	0.644458578376298\\
6.19999999999999	0.644458611449864\\
6.23333333333332	0.644458642773601\\
6.26666666666665	0.644458671811243\\
6.29999999999999	0.644458698067024\\
6.33333333333332	0.644458721093956\\
6.36666666666665	0.644458740501184\\
6.39999999999999	0.644458755960263\\
6.43333333333332	0.644458767210285\\
6.46666666666665	0.644458774061756\\
6.49999999999999	0.644458776399178\\
6.53333333333332	0.644458774182296\\
6.56666666666665	0.644458767446011\\
6.59999999999999	0.644458756298973\\
6.63333333333332	0.644458740920894\\
6.66666666666665	0.644458721558656\\
6.69999999999999	0.64445869852128\\
6.73333333333332	0.64445867217388\\
6.76666666666665	0.644458642930689\\
6.79999999999999	0.644458611247323\\
6.83333333333332	0.644458577612377\\
6.86666666666665	0.644458542538521\\
6.89999999999999	0.644458506553222\\
6.93333333333332	0.644458470189237\\
6.96666666666665	0.644458433975004\\
6.99999999999998	0.64445839842505\\
7.03333333333332	0.644458364030539\\
7.06666666666665	0.644458331250047\\
7.09999999999998	0.644458300500648\\
7.13333333333332	0.644458272149377\\
7.16666666666665	0.644458246505114\\
7.19999999999998	0.644458223810905\\
7.23333333333332	0.644458204236728\\
7.26666666666665	0.644458187872677\\
7.29999999999998	0.644458174722509\\
7.33333333333332	0.644458164697478\\
7.36666666666665	0.644458157610353\\
7.39999999999998	0.644458153169466\\
7.43333333333332	0.64445815097262\\
7.46666666666665	0.644458150500631\\
7.49999999999998	0.644458151110248\\
7.53333333333332	0.644458152026136\\
7.56666666666665	0.644458152331528\\
7.59999999999998	0.644458150957141\\
7.63333333333332	0.644458146667817\\
7.66666666666665	0.644458138046293\\
7.69999999999998	0.644458123473407\\
7.73333333333332	0.644458101103917\\
7.76666666666665	0.644458068836981\\
7.79999999999998	0.644458024280194\\
7.83333333333332	0.644457964705893\\
7.86666666666665	0.644457886998235\\
7.89999999999998	0.644457787589277\\
7.93333333333331	0.644457662382038\\
7.96666666666665	0.64445750665815\\
7.99999999999998	0.64445731496731\\
8.03333333333332	0.644457080995257\\
8.06666666666665	0.644456797406486\\
8.09999999999998	0.64445645565717\\
8.13333333333332	0.644456045773066\\
8.16666666666665	0.644455556086211\\
8.19999999999998	0.644454972923119\\
8.23333333333331	0.644454280235965\\
8.26666666666665	0.644453459166648\\
8.29999999999998	0.644452487531894\\
8.33333333333331	0.644451339215414\\
8.36666666666665	0.644449983450647\\
8.39999999999998	0.644448383974646\\
8.43333333333331	0.644446498030215\\
8.46666666666665	0.64444427518927\\
8.49999999999998	0.64444165596555\\
8.53333333333331	0.644438570179086\\
8.56666666666665	0.644434935028084\\
8.59999999999998	0.644430652815918\\
8.63333333333331	0.644425608271523\\
8.66666666666665	0.644419665390412\\
8.69999999999998	0.644412663710491\\
8.73333333333331	0.644404413921416\\
8.76666666666665	0.644394692688113\\
8.79999999999998	0.64438323654764\\
8.83333333333331	0.64436973471335\\
8.86666666666665	0.644353820590559\\
8.89999999999998	0.644335061772823\\
8.93333333333331	0.644312948246602\\
8.96666666666665	0.644286878483321\\
8.99999999999998	0.644256143040402\\
9.03333333333331	0.644219905225113\\
9.06666666666665	0.64417717829526\\
9.09999999999998	0.644126798576746\\
9.13333333333331	0.644067393767145\\
9.16666666666664	0.643997345563953\\
9.19999999999998	0.643914745602354\\
9.23333333333331	0.643817343506283\\
9.26666666666664	0.643702485643311\\
9.29999999999998	0.643567042922965\\
9.33333333333331	0.643407325682739\\
9.36666666666664	0.643218983358916\\
9.39999999999998	0.642996886231202\\
9.43333333333331	0.642734986051357\\
9.46666666666664	0.642426151805353\\
9.49999999999998	0.642061976205688\\
9.53333333333331	0.641632547759742\\
9.56666666666664	0.64112618242421\\
9.59999999999998	0.640529108007624\\
9.63333333333331	0.639825093877757\\
9.66666666666664	0.638995018971424\\
9.69999999999998	0.638016375016489\\
9.73333333333331	0.636862716465823\\
9.76666666666664	0.635503115095326\\
9.79999999999998	0.63390181727798\\
9.83333333333331	0.632018713754131\\
9.86666666666664	0.629812421578858\\
9.89999999999998	0.627251147098065\\
9.93333333333331	0.624345746631704\\
9.96666666666664	0.621244195115783\\
9.99999999999998	0.618512453782611\\
};
\end{axis}
\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,0in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,2,4,6,8,10,12},
%ytick={0,0.1,0.2},
%xticklabels={\empty},
separate axis lines,
axis y line*=right,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},
%ylabel={ \textcolor{mycolor2}{$L_2(\partial\Omega)$-norm}},
title style={align=center},
title={$c=100$},
%yticklabel pos=right,
ylabel near ticks,
xlabel = {time $t$},
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0333333333333333	0.650650829490509\\
0.0666666666666667	0.511390150774452\\
0.1	0.421118435644569\\
0.133333333333333	0.370825210170203\\
0.166666666666667	0.3354782861695\\
0.2	0.305644196443269\\
0.233333333333333	0.277450162010401\\
0.266666666666667	0.249758343036927\\
0.3	0.222930711658844\\
0.333333333333333	0.197834582692485\\
0.366666666666667	0.175204799784486\\
0.4	0.155417834345284\\
0.433333333333333	0.138524157936611\\
0.466666666666667	0.124363158472824\\
0.5	0.112666269162943\\
0.533333333333333	0.103124168958518\\
0.566666666666667	0.0954242899625581\\
0.6	0.0892703292279135\\
0.633333333333333	0.0843922745066256\\
0.666666666666667	0.0805514346872068\\
0.7	0.0775423872988612\\
0.733333333333333	0.0751926333043496\\
0.766666666666667	0.0733604932095342\\
0.8	0.0719318131920255\\
0.833333333333333	0.0708160681698712\\
0.866666666666667	0.0699423660165967\\
0.9	0.0692557070799919\\
0.933333333333333	0.0687136973814056\\
0.966666666666667	0.0682837894335972\\
1	0.0679410410358867\\
1.03333333333333	0.0676663387881611\\
1.06666666666667	0.0674450143814531\\
1.1	0.0672657803482656\\
1.13333333333333	0.0671199186458095\\
1.16666666666667	0.0670006655061513\\
1.2	0.0669027466757824\\
1.23333333333333	0.0668220267774941\\
1.26666666666667	0.0667552447015787\\
1.3	0.0666998136614845\\
1.33333333333333	0.0666536697363124\\
1.36666666666667	0.0666151567496996\\
1.4	0.0665829384039018\\
1.43333333333333	0.0665559308914932\\
1.46666666666667	0.0665332509314465\\
1.5	0.0665141754609872\\
1.53333333333333	0.0664981101698012\\
1.56666666666667	0.0664845647731416\\
1.6	0.0664731334483529\\
1.63333333333334	0.0664634792523127\\
1.66666666666667	0.0664553216300177\\
1.7	0.0664484263425921\\
1.73333333333334	0.0664425973052826\\
1.76666666666667	0.0664376699465678\\
1.8	0.0664335057888807\\
1.83333333333334	0.0664299880176029\\
1.86666666666667	0.0664270178540026\\
1.9	0.0664245115843247\\
1.93333333333334	0.0664223981248258\\
1.96666666666667	0.0664206170238365\\
2	0.0664191168188625\\
2.03333333333334	0.0664178536806625\\
2.06666666666667	0.0664167902880507\\
2.1	0.0664158948874234\\
2.13333333333334	0.0664151404999666\\
2.16666666666667	0.066414504247311\\
2.2	0.0664139667730642\\
2.23333333333334	0.0664135117431902\\
2.26666666666667	0.0664131254126084\\
2.3	0.0664127962487119\\
2.33333333333333	0.0664125146048435\\
2.36666666666667	0.0664122724382617\\
2.4	0.0664120630679582\\
2.43333333333333	0.0664118809680373\\
2.46666666666667	0.0664117215924415\\
2.5	0.066411581226767\\
2.53333333333333	0.0664114568629005\\
2.56666666666667	0.0664113460923208\\
2.6	0.0664112470141924\\
2.63333333333333	0.0664111581548395\\
2.66666666666667	0.0664110783958059\\
2.7	0.0664110069084122\\
2.73333333333333	0.0664109430934649\\
2.76666666666667	0.0664108865254675\\
2.8	0.066410836901283\\
2.83333333333333	0.0664107939936402\\
2.86666666666667	0.0664107576101506\\
2.9	0.0664107275585851\\
2.93333333333333	0.0664107036190835\\
2.96666666666667	0.0664106855237453\\
3	0.0664106729437364\\
3.03333333333333	0.0664106654836778\\
3.06666666666667	0.0664106626827152\\
3.1	0.0664106640213406\\
3.13333333333333	0.0664106689327828\\
3.16666666666667	0.0664106768176284\\
3.2	0.0664106870602858\\
3.23333333333333	0.0664106990459581\\
3.26666666666666	0.0664107121769408\\
3.3	0.0664107258872768\\
3.33333333333333	0.0664107396550673\\
3.36666666666666	0.0664107530120175\\
3.4	0.0664107655500711\\
3.43333333333333	0.0664107769252281\\
3.46666666666666	0.0664107868588324\\
3.5	0.0664107951367506\\
3.53333333333333	0.0664108016069297\\
3.56666666666666	0.0664108061758339\\
3.6	0.0664108088042147\\
3.63333333333333	0.0664108095025884\\
3.66666666666666	0.0664108083266893\\
3.7	0.0664108053730496\\
3.73333333333333	0.0664108007747507\\
3.76666666666666	0.0664107946972975\\
3.8	0.0664107873345034\\
3.83333333333333	0.0664107789042404\\
3.86666666666666	0.066410769643908\\
3.9	0.066410759805502\\
3.93333333333333	0.0664107496502171\\
3.96666666666666	0.0664107394425845\\
4	0.0664107294442213\\
4.03333333333333	0.0664107199073379\\
4.06666666666666	0.0664107110682134\\
4.1	0.0664107031408926\\
4.13333333333333	0.0664106963113805\\
4.16666666666666	0.0664106907326059\\
4.19999999999999	0.0664106865204075\\
4.23333333333333	0.066410683750739\\
4.26666666666666	0.0664106824582382\\
4.29999999999999	0.0664106826362204\\
4.33333333333333	0.066410684238086\\
4.36666666666666	0.0664106871800487\\
4.39999999999999	0.0664106913450274\\
4.43333333333333	0.0664106965874847\\
4.46666666666666	0.0664107027389564\\
4.49999999999999	0.0664107096139985\\
4.53333333333333	0.0664107170162719\\
4.56666666666666	0.0664107247445064\\
4.59999999999999	0.0664107325981133\\
4.63333333333333	0.0664107403822637\\
4.66666666666666	0.0664107479122989\\
4.69999999999999	0.0664107550173942\\
4.73333333333333	0.0664107615434521\\
4.76666666666666	0.0664107673552476\\
4.79999999999999	0.0664107723378874\\
4.83333333333333	0.0664107763976745\\
4.86666666666666	0.0664107794624841\\
4.89999999999999	0.0664107814817616\\
4.93333333333333	0.066410782426247\\
4.96666666666666	0.0664107822875131\\
4.99999999999999	0.0664107810773802\\
5.03333333333333	0.0664107788272476\\
5.06666666666666	0.0664107755873489\\
5.09999999999999	0.066410771425918\\
5.13333333333332	0.0664107664282294\\
5.16666666666666	0.0664107606954623\\
5.19999999999999	0.0664107543433349\\
5.23333333333332	0.0664107475004549\\
5.26666666666666	0.0664107403063443\\
5.29999999999999	0.0664107329091158\\
5.33333333333332	0.0664107254627977\\
5.36666666666666	0.0664107181243351\\
5.39999999999999	0.0664107110503198\\
5.43333333333332	0.0664107043935288\\
5.46666666666666	0.0664106982993731\\
5.49999999999999	0.0664106929023786\\
5.53333333333332	0.0664106883228258\\
5.56666666666666	0.0664106846636826\\
5.59999999999999	0.066410682007955\\
5.63333333333332	0.0664106804165677\\
5.66666666666666	0.0664106799268661\\
5.69999999999999	0.0664106805518024\\
5.73333333333332	0.0664106822798397\\
5.76666666666666	0.0664106850755745\\
5.79999999999999	0.0664106888810439\\
5.83333333333332	0.0664106936176552\\
5.86666666666666	0.0664106991886471\\
5.89999999999999	0.0664107054819724\\
5.93333333333332	0.0664107123734759\\
5.96666666666666	0.0664107197302347\\
5.99999999999999	0.0664107274139292\\
6.03333333333332	0.0664107352841209\\
6.06666666666665	0.0664107432013243\\
6.09999999999999	0.0664107510297854\\
6.13333333333332	0.0664107586398959\\
6.16666666666665	0.0664107659102026\\
6.19999999999999	0.0664107727289952\\
6.23333333333332	0.0664107789954803\\
6.26666666666665	0.0664107846205725\\
6.29999999999999	0.0664107895273492\\
6.33333333333332	0.0664107936512315\\
6.36666666666665	0.0664107969399579\\
6.39999999999999	0.066410799353422\\
6.43333333333332	0.0664108008634386\\
6.46666666666665	0.0664108014534965\\
6.49999999999999	0.0664108011185412\\
6.53333333333332	0.0664107998648183\\
6.56666666666665	0.066410797709786\\
6.59999999999999	0.0664107946820942\\
6.63333333333332	0.0664107908216061\\
6.66666666666665	0.0664107861794281\\
6.69999999999999	0.0664107808179006\\
6.73333333333332	0.0664107748104989\\
6.76666666666665	0.06641076824159\\
6.79999999999999	0.0664107612059935\\
6.83333333333332	0.0664107538083061\\
6.86666666666665	0.0664107461619571\\
6.89999999999999	0.066410738387979\\
6.93333333333332	0.0664107306134961\\
6.96666666666665	0.0664107229699508\\
6.99999999999998	0.066410715591107\\
7.03333333333332	0.0664107086108887\\
7.06666666666665	0.0664107021611252\\
7.09999999999998	0.0664106963692907\\
7.13333333333332	0.0664106913563309\\
7.16666666666665	0.0664106872346772\\
7.19999999999998	0.0664106841065473\\
7.23333333333332	0.0664106820626287\\
7.26666666666665	0.0664106811812312\\
7.29999999999998	0.0664106815279867\\
7.33333333333332	0.0664106831561568\\
7.36666666666665	0.0664106861075973\\
7.39999999999998	0.0664106904144115\\
7.43333333333332	0.0664106961013074\\
7.46666666666665	0.0664107031886671\\
7.49999999999998	0.066410711696321\\
7.53333333333332	0.0664107216480178\\
7.56666666666665	0.0664107330765815\\
7.59999999999998	0.0664107460297506\\
7.63333333333332	0.0664107605767071\\
7.66666666666665	0.0664107768153249\\
7.69999999999998	0.0664107948801874\\
7.73333333333332	0.0664108149514635\\
7.76666666666665	0.0664108372647657\\
7.79999999999998	0.0664108621221648\\
7.83333333333332	0.0664108899045884\\
7.86666666666665	0.0664109210858915\\
7.89999999999998	0.0664109562489583\\
7.93333333333331	0.0664109961042706\\
7.96666666666665	0.0664110415114656\\
7.99999999999998	0.066411093504506\\
8.03333333333332	0.0664111533211929\\
8.06666666666665	0.0664112224378831\\
8.09999999999998	0.0664113026104171\\
8.13333333333332	0.0664113959224328\\
8.16666666666665	0.0664115048424428\\
8.19999999999998	0.0664116322912822\\
8.23333333333331	0.0664117817218147\\
8.26666666666665	0.0664119572131085\\
8.29999999999998	0.0664121635816864\\
8.33333333333331	0.0664124065129156\\
8.36666666666665	0.0664126927161549\\
8.39999999999998	0.0664130301079385\\
8.43333333333331	0.0664134280282551\\
8.46666666666665	0.0664138974959226\\
8.49999999999998	0.0664144515101755\\
8.53333333333331	0.0664151054069171\\
8.56666666666665	0.0664158772796909\\
8.59999999999998	0.066416788477341\\
8.63333333333331	0.0664178641926332\\
8.66666666666665	0.0664191341588829\\
8.69999999999998	0.0664206334749829\\
8.73333333333331	0.0664224035832819\\
8.76666666666665	0.066424493429704\\
8.79999999999998	0.0664269608415304\\
8.83333333333331	0.0664298741656792\\
8.86666666666665	0.0664333142194617\\
8.89999999999998	0.0664373766171578\\
8.93333333333331	0.0664421745499311\\
8.96666666666665	0.066447842114439\\
8.99999999999998	0.0664545383080365\\
9.03333333333331	0.0664624518371856\\
9.06666666666665	0.0664718069224688\\
9.09999999999998	0.0664828703310513\\
9.13333333333331	0.0664959599290169\\
9.16666666666664	0.0665114551263812\\
9.19999999999998	0.0665298096931154\\
9.23333333333331	0.066551567563735\\
9.26666666666664	0.0665773824325192\\
9.29999999999998	0.0666080421868773\\
9.33333333333331	0.0666444995538444\\
9.36666666666664	0.0666879107723121\\
9.39999999999998	0.0667396846883321\\
9.43333333333331	0.0668015454494202\\
9.46666666666664	0.0668756130001048\\
9.49999999999998	0.0669645069009896\\
9.53333333333331	0.067071480591242\\
9.56666666666664	0.0672005948385946\\
9.59999999999998	0.0673569397561309\\
9.63333333333331	0.0675469110394423\\
9.66666666666664	0.0677785275197123\\
9.69999999999998	0.0680617121199785\\
9.73333333333331	0.0684082527263706\\
9.76666666666664	0.0688305358378728\\
9.79999999999998	0.0693362930122081\\
9.83333333333331	0.0699111711197449\\
9.86666666666664	0.0704652338296808\\
9.89999999999998	0.0706748206197964\\
9.93333333333331	0.069527694312841\\
9.96666666666664	0.0640640475576694\\
9.99999999999998	0.0462810023663626\\
};
\end{axis}
\end{tikzpicture}%


==> figs/quasilin_fvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=42,
xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of time grid points},
%ymode=log,
%ymin=1,
ymax=9.3,
%ytick={        1,     10,       100,      1000,     10000},
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop cost},
axis background/.style={fill=white},
%title={Cost functional value of MPC closed loop trajectory},
title style={align=center,at={(2.6in,1)}},
legend style={legend pos = north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
5 9.25676136324529\\
8 9.24493943292915\\
11 9.26896752887804\\
21 8.95561290076231\\
31 8.88466092550924\\
41 8.86136203967596\\
};

\addlegendentry{uniform}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
5 9.15331024884586\\
8 8.8990197116562\\
11 8.86394707899693\\
21 8.83227437314232\\
31 8.82638263615178\\
41 8.82389877713854\\
};

\addlegendentry{exponential}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
5 8.98001795133487\\
8 8.92745967583251\\
11 8.96498430279112\\
21 8.90856889962106\\
31 8.86646810048441\\
41 8.84531148634032\\
};
\addlegendentry{pw.\ uniform}
%\addplot [color=mycolor1, line width=2.0pt]
%table[row sep=crcr]{%
%5 0.895254609142528\\
%8 0.892011036142665\\
%11 0.723548432595306\\
%21 0.646567273207268\\
%31 0.64145880398547\\
%41 0.632971770451326\\
%};
%\addlegendentry{a posteriori}

\end{axis}
\end{tikzpicture}%


==> figs/semilin_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,2.7in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
%separate axis lines,
%axis y line*=right,
%every outer y axis line/.append style={mycolor2},
%every y tick label/.append style={font=\color{mycolor2}},
%every y tick/.append style={mycolor2},
%ylabel style={font=\color{mycolor2}},
title style={align=center},
title={$e=1$},
%yticklabel pos=right,
ylabel near ticks,
legend style={at={(0.5,0.2)} ,legend cell align=center, align=center, anchor = center, draw=white!15!black,legend columns=-1},
]
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	0	0\\
	0.0333333333333333	0.127152925616038\\
	0.0666666666666667	0.232662328034013\\
	0.1	0.319561037518034\\
	0.133333333333333	0.390763380341197\\
	0.166666666666667	0.448921233446764\\
	0.2	0.496351325331118\\
	0.233333333333333	0.535020046393841\\
	0.266666666666667	0.566563559348669\\
	0.3	0.5923252355916\\
	0.333333333333333	0.613398630154468\\
	0.366666666666667	0.630669335089575\\
	0.4	0.644852531957891\\
	0.433333333333333	0.656525141646791\\
	0.466666666666667	0.666152576088776\\
	0.5	0.674110608153498\\
	0.533333333333333	0.680703055944062\\
	0.566666666666667	0.686175988742304\\
	0.6	0.690729096792075\\
	0.633333333333333	0.694524775430586\\
	0.666666666666667	0.697695380183963\\
	0.7	0.700349024103729\\
	0.733333333333333	0.702574215562086\\
	0.766666666666667	0.704443574265518\\
	0.8	0.706016814227578\\
	0.833333333333333	0.707343143196205\\
	0.866666666666667	0.708463196852849\\
	0.9	0.709410601444798\\
	0.933333333333333	0.710213239061823\\
	0.966666666666667	0.710894274439302\\
	1	0.711472990088419\\
	1.03333333333333	0.711965467024278\\
	1.06666666666667	0.712385140836032\\
	1.1	0.712743256888459\\
	1.13333333333333	0.71304924372437\\
	1.16666666666667	0.713311019988186\\
	1.2	0.713535247206505\\
	1.23333333333333	0.71372753838047\\
	1.26666666666667	0.713892630440847\\
	1.3	0.714034527090826\\
	1.33333333333333	0.714156617336061\\
	1.36666666666667	0.714261774014848\\
	1.4	0.714352435845577\\
	1.43333333333333	0.714430675865118\\
	1.46666666666667	0.714498258610745\\
	1.5	0.714556687975045\\
	1.53333333333333	0.714607247319257\\
	1.56666666666667	0.714651033150134\\
	1.6	0.714688983436462\\
	1.63333333333334	0.714721901454235\\
	1.66666666666667	0.714750475896047\\
	1.7	0.714775297854366\\
	1.73333333333334	0.714796875184826\\
	1.76666666666667	0.714815644670425\\
	1.8	0.714831982337117\\
	1.83333333333334	0.714846212213222\\
	1.86666666666667	0.714858613776915\\
	1.9	0.714869428296169\\
	1.93333333333334	0.714878864232423\\
	1.96666666666667	0.714887101851702\\
	2	0.714894297163942\\
	2.03333333333334	0.714900585292188\\
	2.06666666666667	0.714906083357303\\
	2.1	0.714910892950481\\
	2.13333333333334	0.714915102254646\\
	2.16666666666667	0.714918787866406\\
	2.2	0.714922016362366\\
	2.23333333333334	0.714924845646912\\
	2.26666666666667	0.714927326113041\\
	2.3	0.71492950164304\\
	2.33333333333333	0.714931410471842\\
	2.36666666666667	0.71493308593255\\
	2.4	0.7149345571007\\
	2.43333333333333	0.714935849351472\\
	2.46666666666667	0.714936984841971\\
	2.5	0.714937982928958\\
	2.53333333333333	0.714938860530926\\
	2.56666666666667	0.714939632442165\\
	2.6	0.714940311605343\\
	2.63333333333333	0.714940909348257\\
	2.66666666666667	0.714941435589581\\
	2.7	0.714941899017778\\
	2.73333333333333	0.714942307246774\\
	2.76666666666667	0.714942666951492\\
	2.8	0.714942983985901\\
	2.83333333333333	0.714943263485922\\
	2.86666666666667	0.714943509959137\\
	2.9	0.714943727363079\\
	2.93333333333333	0.714943919173556\\
	2.96666666666667	0.714944088444321\\
	3	0.714944237859209\\
	3.03333333333333	0.714944369777708\\
	3.06666666666667	0.714944486274809\\
	3.1	0.714944589175872\\
	3.13333333333333	0.71494468008714\\
	3.16666666666667	0.714944760422456\\
	3.2	0.71494483142667\\
	3.23333333333333	0.71494489419614\\
	3.26666666666666	0.714944949696715\\
	3.3	0.714944998779498\\
	3.33333333333333	0.714945042194673\\
	3.36666666666666	0.714945080603644\\
	3.4	0.714945114589685\\
	3.43333333333333	0.714945144667303\\
	3.46666666666666	0.714945171290442\\
	3.5	0.714945194859721\\
	3.53333333333333	0.714945215728768\\
	3.56666666666666	0.714945234209811\\
	3.6	0.714945250578579\\
	3.63333333333333	0.714945265078625\\
	3.66666666666666	0.714945277925128\\
	3.7	0.71494528930823\\
	3.73333333333333	0.714945299395995\\
	3.76666666666666	0.714945308336993\\
	3.8	0.714945316262589\\
	3.83333333333333	0.71494532328896\\
	3.86666666666666	0.714945329518866\\
	3.9	0.71494533504322\\
	3.93333333333333	0.714945339942466\\
	3.96666666666666	0.714945344287797\\
	4	0.714945348142229\\
	4.03333333333333	0.714945351561552\\
	4.06666666666666	0.714945354595166\\
	4.1	0.714945357286814\\
	4.13333333333333	0.714945359675246\\
	4.16666666666666	0.714945361794784\\
	4.19999999999999	0.714945363675841\\
	4.23333333333333	0.714945365345364\\
	4.26666666666666	0.714945366827236\\
	4.29999999999999	0.714945368142624\\
	4.33333333333333	0.714945369310292\\
	4.36666666666666	0.714945370346877\\
	4.39999999999999	0.714945371267132\\
	4.43333333333333	0.714945372084137\\
	4.46666666666666	0.714945372809495\\
	4.49999999999999	0.714945373453495\\
	4.53333333333333	0.714945374025268\\
	4.56666666666666	0.714945374532912\\
	4.59999999999999	0.714945374983612\\
	4.63333333333333	0.714945375383744\\
	4.66666666666666	0.714945375738964\\
	4.69999999999999	0.714945376054295\\
	4.73333333333333	0.714945376334189\\
	4.76666666666666	0.714945376582603\\
	4.79999999999999	0.714945376803042\\
	4.83333333333333	0.714945376998621\\
	4.86666666666666	0.7149453771721\\
	4.89999999999999	0.714945377325932\\
	4.93333333333333	0.714945377462287\\
	4.96666666666666	0.714945377583094\\
	4.99999999999999	0.714945377690057\\
	5.03333333333333	0.71494537778469\\
	5.06666666666666	0.714945377868329\\
	5.09999999999999	0.714945377942155\\
	5.13333333333332	0.714945378007212\\
	5.16666666666666	0.714945378064416\\
	5.19999999999999	0.714945378114574\\
	5.23333333333332	0.714945378158391\\
	5.26666666666666	0.714945378196476\\
	5.29999999999999	0.714945378229364\\
	5.33333333333332	0.714945378257503\\
	5.36666666666666	0.714945378281279\\
	5.39999999999999	0.714945378301006\\
	5.43333333333332	0.714945378316939\\
	5.46666666666666	0.714945378329273\\
	5.49999999999999	0.714945378338143\\
	5.53333333333332	0.71494537834363\\
	5.56666666666666	0.714945378345755\\
	5.59999999999999	0.714945378344483\\
	5.63333333333332	0.714945378339716\\
	5.66666666666666	0.714945378331294\\
	5.69999999999999	0.714945378318988\\
	5.73333333333332	0.714945378302492\\
	5.76666666666666	0.71494537828142\\
	5.79999999999999	0.714945378255295\\
	5.83333333333332	0.714945378223539\\
	5.86666666666666	0.714945378185457\\
	5.89999999999999	0.714945378140225\\
	5.93333333333332	0.714945378086872\\
	5.96666666666666	0.714945378024256\\
	5.99999999999999	0.714945377951042\\
	6.03333333333332	0.714945377865671\\
	6.06666666666665	0.71494537776633\\
	6.09999999999999	0.714945377650909\\
	6.13333333333332	0.714945377516958\\
	6.16666666666665	0.714945377361635\\
	6.19999999999999	0.714945377181641\\
	6.23333333333332	0.714945376973158\\
	6.26666666666665	0.714945376731753\\
	6.29999999999999	0.714945376452301\\
	6.33333333333332	0.714945376128858\\
	6.36666666666665	0.714945375754545\\
	6.39999999999999	0.714945375321393\\
	6.43333333333332	0.714945374820175\\
	6.46666666666665	0.714945374240208\\
	6.49999999999999	0.714945373569119\\
	6.53333333333332	0.714945372792583\\
	6.56666666666665	0.714945371894006\\
	6.59999999999999	0.714945370854177\\
	6.63333333333332	0.714945369650839\\
	6.66666666666665	0.714945368258215\\
	6.69999999999999	0.714945366646447\\
	6.73333333333332	0.714945364780942\\
	6.76666666666665	0.714945362621624\\
	6.79999999999999	0.714945360122053\\
	6.83333333333332	0.714945357228415\\
	6.86666666666665	0.71494535387834\\
	6.89999999999999	0.714945349999535\\
	6.93333333333332	0.71494534550819\\
	6.96666666666665	0.714945340307138\\
	6.99999999999998	0.714945334283703\\
	7.03333333333332	0.71494532730721\\
	7.06666666666665	0.714945319226082\\
	7.09999999999998	0.714945309864471\\
	7.13333333333332	0.714945299018335\\
	7.16666666666665	0.714945286450874\\
	7.19999999999998	0.714945271887219\\
	7.23333333333332	0.71494525500825\\
	7.26666666666665	0.714945235443394\\
	7.29999999999998	0.714945212762228\\
	7.33333333333332	0.71494518646471\\
	7.36666666666665	0.714945155969767\\
	7.39999999999998	0.714945120602\\
	7.43333333333332	0.71494507957616\\
	7.46666666666665	0.714945031979026\\
	7.49999999999998	0.714944976748247\\
	7.53333333333332	0.714944912647606\\
	7.56666666666665	0.714944838238104\\
	7.59999999999998	0.714944751844142\\
	7.63333333333332	0.714944651513929\\
	7.66666666666665	0.714944534973131\\
	7.69999999999998	0.714944399570549\\
	7.73333333333332	0.714944242214436\\
	7.76666666666665	0.714944059297779\\
	7.79999999999998	0.714943846610593\\
	7.83333333333332	0.714943599236873\\
	7.86666666666665	0.714943311433463\\
	7.89999999999998	0.714942976487548\\
	7.93333333333331	0.714942586548874\\
	7.96666666666665	0.714942132432055\\
	7.99999999999998	0.714941603383463\\
	8.03333333333332	0.714940986806099\\
	8.06666666666665	0.714940267934616\\
	8.09999999999998	0.714939429451116\\
	8.13333333333332	0.714938451030497\\
	8.16666666666665	0.714937308801951\\
	8.19999999999998	0.714935974710506\\
	8.23333333333331	0.714934415759337\\
	8.26666666666665	0.714932593109615\\
	8.29999999999998	0.714930461010039\\
	8.33333333333331	0.714927965522412\\
	8.36666666666665	0.714925043002745\\
	8.39999999999998	0.714921618288946\\
	8.43333333333331	0.714917602535891\\
	8.46666666666665	0.714912890626226\\
	8.49999999999998	0.714907358069952\\
	8.53333333333331	0.71490085728729\\
	8.56666666666665	0.714893213146447\\
	8.59999999999998	0.714884217599989\\
	8.63333333333331	0.714873623229136\\
	8.66666666666665	0.714861135463089\\
	8.69999999999998	0.714846403188385\\
	8.73333333333331	0.714829007399004\\
	8.76666666666665	0.714808447458502\\
	8.79999999999998	0.714784124446884\\
	8.83333333333331	0.71475532094271\\
	8.86666666666665	0.714721176438799\\
	8.89999999999998	0.714680657400281\\
	8.93333333333331	0.714632520736837\\
	8.96666666666665	0.714575269164261\\
	8.99999999999998	0.714507096558001\\
	9.03333333333331	0.714425820932444\\
	9.06666666666665	0.714328802087891\\
	9.09999999999998	0.714212840217951\\
	9.13333333333331	0.714074050818638\\
	9.16666666666664	0.713907710028239\\
	9.19999999999998	0.713708062977144\\
	9.23333333333331	0.713468085737782\\
	9.26666666666664	0.713179188902262\\
	9.29999999999998	0.71283084750009\\
	9.33333333333331	0.712410137660922\\
	9.36666666666664	0.711901154805436\\
	9.39999999999998	0.711284280776075\\
	9.43333333333331	0.710535257608722\\
	9.46666666666664	0.709624012794594\\
	9.49999999999998	0.708513163796884\\
	9.53333333333331	0.707156106783842\\
	9.56666666666664	0.70549456400775\\
	9.59999999999998	0.703455423303976\\
	9.63333333333331	0.700946648277256\\
	9.66666666666664	0.697851964459757\\
	9.69999999999998	0.694023930019901\\
	9.73333333333331	0.68927487499842\\
	9.76666666666664	0.683365040230262\\
	9.79999999999998	0.675987079406093\\
	9.83333333333331	0.666745956102528\\
	9.86666666666664	0.655133320467983\\
	9.89999999999998	0.640496083477038\\
	9.93333333333331	0.622001149349758\\
	9.96666666666664	0.598604814298483\\
	9.99999999999998	0.569053487303756\\
};
\addlegendentry{$\|x(t)\|_{L_2(\Omega)}$}

	
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0333333333333333	1.31280252361948\\
0.0666666666666667	1.19751408486098\\
0.1	1.10069082050512\\
0.133333333333333	1.02249154571987\\
0.166666666666667	0.960557848938403\\
0.2	0.911944610906891\\
0.233333333333333	0.873903239238067\\
0.266666666666667	0.844125586686086\\
0.3	0.820764912631788\\
0.333333333333333	0.802378371986713\\
0.366666666666667	0.787851488857494\\
0.4	0.776327414413333\\
0.433333333333333	0.767147847521908\\
0.466666666666667	0.759806212505108\\
0.5	0.753911519382822\\
0.533333333333333	0.749160842342873\\
0.566666666666667	0.745318491156442\\
0.6	0.742200277787527\\
0.633333333333333	0.739661622542182\\
0.666666666666667	0.737588540603835\\
0.7	0.735890787351894\\
0.733333333333333	0.734496623749984\\
0.766666666666667	0.733348800884252\\
0.8	0.73240146534125\\
0.833333333333333	0.731617763080721\\
0.866666666666667	0.730967975583026\\
0.9	0.730428063532392\\
0.933333333333333	0.729978524018872\\
0.966666666666667	0.729603490066786\\
1	0.729290018321938\\
1.03333333333333	0.729027523483845\\
1.06666666666667	0.728807327668894\\
1.1	0.728622300150688\\
1.13333333333333	0.728466568441796\\
1.16666666666667	0.728335285895124\\
1.2	0.728224444236466\\
1.23333333333333	0.728130721932152\\
1.26666666666667	0.728051361225414\\
1.3	0.727984068175303\\
1.33333333333333	0.727926931203278\\
1.36666666666667	0.727878354570324\\
1.4	0.727837003929297\\
1.43333333333333	0.727801761666821\\
1.46666666666667	0.727771690200149\\
1.5	0.727746001752566\\
1.53333333333333	0.727724033416251\\
1.56666666666667	0.727705226539491\\
1.6	0.727689109657594\\
1.63333333333334	0.72767528433347\\
1.66666666666667	0.727663413391774\\
1.7	0.727653211125683\\
1.73333333333334	0.727644435132299\\
1.76666666666667	0.727636879495015\\
1.8	0.727630369081792\\
1.83333333333334	0.727624754769464\\
1.86666666666667	0.727619909437752\\
1.9	0.727615724604074\\
1.93333333333334	0.727612107592661\\
1.96666666666667	0.727608979149857\\
2	0.727606271432584\\
2.03333333333334	0.727603926309352\\
2.06666666666667	0.727601893923415\\
2.1	0.7276001314761\\
2.13333333333334	0.72759860219534\\
2.16666666666667	0.72759727446016\\
2.2	0.727596121056701\\
2.23333333333334	0.727595118545295\\
2.26666666666667	0.727594246721432\\
2.3	0.727593488156213\\
2.33333333333333	0.727592827804142\\
2.36666666666667	0.727592252668082\\
2.4	0.727591751512738\\
2.43333333333333	0.727591314619427\\
2.46666666666667	0.727590933575982\\
2.5	0.727590601096597\\
2.53333333333333	0.72759031086722\\
2.56666666666667	0.727590057412752\\
2.6	0.727589835982881\\
2.63333333333333	0.727589642453877\\
2.66666666666667	0.727589473244022\\
2.7	0.727589325240758\\
2.73333333333333	0.727589195737869\\
2.76666666666667	0.727589082381269\\
2.8	0.727588983122213\\
2.83333333333333	0.727588896176853\\
2.86666666666667	0.727588819991284\\
2.9	0.727588753211306\\
2.93333333333333	0.727588694656247\\
2.96666666666667	0.72758864329629\\
3	0.727588598232835\\
3.03333333333333	0.727588558681453\\
3.06666666666667	0.727588523957117\\
3.1	0.727588493461375\\
3.13333333333333	0.727588466671213\\
3.16666666666667	0.727588443129365\\
3.2	0.727588422435919\\
3.23333333333333	0.727588404240988\\
3.26666666666666	0.727588388238349\\
3.3	0.727588374159903\\
3.33333333333333	0.727588361770845\\
3.36666666666666	0.727588350865469\\
3.4	0.727588341263497\\
3.43333333333333	0.727588332806888\\
3.46666666666666	0.727588325357049\\
3.5	0.727588318792411\\
3.53333333333333	0.727588313006297\\
3.56666666666666	0.727588307905072\\
3.6	0.727588303406531\\
3.63333333333333	0.72758829943847\\
3.66666666666666	0.727588295937464\\
3.7	0.727588292847777\\
3.73333333333333	0.727588290120415\\
3.76666666666666	0.727588287712303\\
3.8	0.727588285585558\\
3.83333333333333	0.727588283706851\\
3.86666666666666	0.727588282046858\\
3.9	0.727588280579767\\
3.93333333333333	0.727588279282853\\
3.96666666666666	0.727588278136103\\
4	0.727588277121891\\
4.03333333333333	0.727588276224685\\
4.06666666666666	0.727588275430797\\
4.1	0.727588274728163\\
4.13333333333333	0.727588274106144\\
4.16666666666666	0.727588273555359\\
4.19999999999999	0.727588273067531\\
4.23333333333333	0.727588272635356\\
4.26666666666666	0.727588272252391\\
4.29999999999999	0.727588271912947\\
4.33333333333333	0.727588271612\\
4.36666666666666	0.727588271345114\\
4.39999999999999	0.727588271108371\\
4.43333333333333	0.727588270898308\\
4.46666666666666	0.727588270711866\\
4.49999999999999	0.727588270546338\\
4.53333333333333	0.727588270399335\\
4.56666666666666	0.72758827026874\\
4.59999999999999	0.727588270152685\\
4.63333333333333	0.727588270049512\\
4.66666666666666	0.727588269957758\\
4.69999999999999	0.727588269876125\\
4.73333333333333	0.727588269803467\\
4.76666666666666	0.727588269738764\\
4.79999999999999	0.727588269681116\\
4.83333333333333	0.727588269629725\\
4.86666666666666	0.72758826958388\\
4.89999999999999	0.727588269542955\\
4.93333333333333	0.727588269506389\\
4.96666666666666	0.727588269473687\\
4.99999999999999	0.727588269444408\\
5.03333333333333	0.727588269418159\\
5.06666666666666	0.727588269394589\\
5.09999999999999	0.727588269373383\\
5.13333333333332	0.727588269354261\\
5.16666666666666	0.727588269336973\\
5.19999999999999	0.727588269321288\\
5.23333333333332	0.727588269307\\
5.26666666666666	0.727588269293922\\
5.29999999999999	0.727588269281878\\
5.33333333333332	0.727588269270711\\
5.36666666666666	0.727588269260267\\
5.39999999999999	0.727588269250405\\
5.43333333333332	0.727588269240987\\
5.46666666666666	0.727588269231878\\
5.49999999999999	0.727588269222947\\
5.53333333333332	0.727588269214053\\
5.56666666666666	0.727588269205062\\
5.59999999999999	0.727588269195825\\
5.63333333333332	0.727588269186187\\
5.66666666666666	0.727588269175981\\
5.69999999999999	0.727588269165023\\
5.73333333333332	0.727588269153109\\
5.76666666666666	0.727588269140013\\
5.79999999999999	0.72758826912548\\
5.83333333333332	0.727588269109223\\
5.86666666666666	0.727588269090911\\
5.89999999999999	0.727588269070168\\
5.93333333333332	0.727588269046567\\
5.96666666666666	0.72758826901961\\
5.99999999999999	0.727588268988728\\
6.03333333333332	0.727588268953266\\
6.06666666666665	0.727588268912462\\
6.09999999999999	0.727588268865439\\
6.13333333333332	0.72758826881118\\
6.16666666666665	0.727588268748508\\
6.19999999999999	0.727588268676058\\
6.23333333333332	0.727588268592247\\
6.26666666666665	0.727588268495238\\
6.29999999999999	0.727588268382901\\
6.33333333333332	0.727588268252758\\
6.36666666666665	0.727588268101935\\
6.39999999999999	0.727588267927092\\
6.43333333333332	0.727588267724342\\
6.46666666666665	0.727588267489171\\
6.49999999999999	0.727588267216324\\
6.53333333333332	0.727588266899688\\
6.56666666666665	0.727588266532148\\
6.59999999999999	0.72758826610542\\
6.63333333333332	0.727588265609852\\
6.66666666666665	0.7275882650342\\
6.69999999999999	0.727588264365356\\
6.73333333333332	0.727588263588032\\
6.76666666666665	0.727588262684397\\
6.79999999999999	0.727588261633639\\
6.83333333333332	0.727588260411456\\
6.86666666666665	0.727588258989463\\
6.89999999999999	0.727588257334485\\
6.93333333333332	0.727588255407733\\
6.96666666666665	0.72758825316383\\
6.99999999999998	0.727588250549668\\
7.03333333333332	0.727588247503052\\
7.06666666666665	0.727588243951109\\
7.09999999999998	0.727588239808403\\
7.13333333333332	0.727588234974713\\
7.16666666666665	0.727588229332403\\
7.19999999999998	0.727588222743304\\
7.23333333333332	0.727588215045028\\
7.26666666666665	0.727588206046601\\
7.29999999999998	0.72758819552327\\
7.33333333333332	0.72758818321034\\
7.36666666666665	0.727588168795863\\
7.39999999999998	0.727588151911917\\
7.43333333333332	0.72758813212424\\
7.46666666666665	0.727588108919868\\
7.49999999999998	0.727588081692391\\
7.53333333333332	0.727588049724353\\
7.56666666666665	0.727588012166206\\
7.59999999999998	0.727587968011147\\
7.63333333333332	0.727587916064982\\
7.66666666666665	0.727587854910008\\
7.69999999999998	0.727587782861683\\
7.73333333333332	0.727587697916592\\
7.76666666666665	0.727587597689897\\
7.79999999999998	0.72758747934008\\
7.83333333333332	0.727587339478293\\
7.86666666666665	0.727587174059075\\
7.89999999999998	0.727586978248452\\
7.93333333333331	0.727586746264603\\
7.96666666666665	0.727586471185165\\
7.99999999999998	0.727586144713979\\
8.03333333333332	0.727585756898408\\
8.06666666666665	0.727585295786466\\
8.09999999999998	0.727584747010426\\
8.13333333333332	0.727584093280685\\
8.16666666666665	0.727583313769828\\
8.19999999999998	0.727582383362329\\
8.23333333333331	0.727581271739546\\
8.26666666666665	0.727579942262658\\
8.29999999999998	0.727578350607432\\
8.33333333333331	0.7275764430938\\
8.36666666666665	0.727574154639733\\
8.39999999999998	0.72757140625203\\
8.43333333333331	0.727568101945631\\
8.46666666666665	0.727564124956824\\
8.49999999999998	0.727559333082868\\
8.53333333333331	0.727553552939438\\
8.56666666666665	0.727546572875657\\
8.59999999999998	0.727538134221645\\
8.63333333333331	0.7275279204617\\
8.66666666666665	0.727515543823218\\
8.69999999999998	0.72750052864105\\
8.73333333333331	0.727482290691828\\
8.76666666666665	0.72746011148312\\
8.79999999999998	0.727433106215267\\
8.83333333333331	0.727400183793206\\
8.86666666666665	0.727359996829668\\
8.89999999999998	0.727310879021903\\
8.93333333333331	0.727250766564248\\
8.96666666666665	0.727177099329202\\
8.99999999999998	0.727086696345094\\
9.03333333333331	0.726975598531587\\
9.06666666666665	0.726838869608117\\
9.09999999999998	0.726670343407277\\
9.13333333333331	0.726462302290656\\
9.16666666666664	0.726205066686775\\
9.19999999999998	0.725886469548198\\
9.23333333333331	0.725491181203578\\
9.26666666666664	0.724999838889885\\
9.29999999999998	0.72438792011194\\
9.33333333333331	0.72362427837082\\
9.36666666666664	0.722669231571903\\
9.39999999999998	0.721472054482155\\
9.43333333333331	0.719967672510304\\
9.46666666666664	0.718072278385099\\
9.49999999999998	0.715677486588183\\
9.53333333333331	0.712642488823489\\
9.56666666666664	0.708783456960103\\
9.59999999999998	0.703859127593385\\
9.63333333333331	0.697551050105206\\
9.66666666666664	0.689436322662458\\
9.69999999999998	0.678949683982892\\
9.73333333333331	0.66533044129329\\
9.76666666666664	0.647547721428054\\
9.79999999999998	0.624194719156544\\
9.83333333333331	0.593338767842819\\
9.86666666666664	0.552309040057987\\
9.89999999999998	0.4973975896489\\
9.93333333333331	0.423442543983542\\
9.96666666666664	0.323253262222145\\
9.99999999999998	0.186810354592996\\
};
\addlegendentry{$\sqrt{\alpha}\|u(t)\|_{L_2(\Omega)}$}

\end{axis}


\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,1.8in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
%ytick = {1,2},
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
title = {$e=10$},
ylabel style={font=\color{white!15!black},at={(0.02,-0.4)}},
ylabel={$L_2(\Omega)$-norm},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0333333333333333	0.0885425047684867\\
0.0666666666666667	0.154514661646782\\
0.1	0.202734791018776\\
0.133333333333333	0.237790219219708\\
0.166666666666667	0.263350545055917\\
0.2	0.282129333208128\\
0.233333333333333	0.296061025099861\\
0.266666666666667	0.306505509195741\\
0.3	0.314417498018671\\
0.333333333333333	0.320470933897763\\
0.366666666666667	0.325145805239179\\
0.4	0.328787516534849\\
0.433333333333333	0.331647303243126\\
0.466666666666667	0.333909842404681\\
0.5	0.335712263004586\\
0.533333333333333	0.337157363447174\\
0.566666666666667	0.338322898771035\\
0.6	0.339268176112455\\
0.633333333333333	0.340038787472984\\
0.666666666666667	0.340670039783875\\
0.7	0.341189464352682\\
0.733333333333333	0.341618669129537\\
0.766666666666667	0.341974717327551\\
0.8	0.342271161567238\\
0.833333333333333	0.342518825342203\\
0.866666666666667	0.342726397649702\\
0.9	0.342900888427978\\
0.933333333333333	0.343047979556678\\
0.966666666666667	0.343172296972628\\
1	0.34327762282334\\
1.03333333333333	0.343367061766941\\
1.06666666666667	0.343443172006008\\
1.1	0.343508069049019\\
1.13333333333333	0.343563508269875\\
1.16666666666667	0.343610950900987\\
1.2	0.343651617018485\\
1.23333333333333	0.343686528265329\\
1.26666666666667	0.343716542441416\\
1.3	0.343742381619465\\
1.33333333333333	0.343764655085061\\
1.36666666666667	0.343783878121632\\
1.4	0.343800487446463\\
1.43333333333333	0.343814853936991\\
1.46666666666667	0.343827293156394\\
1.5	0.343838074085437\\
1.53333333333333	0.343847426387199\\
1.56666666666667	0.343855546467821\\
1.6	0.343862602546063\\
1.63333333333334	0.343868738904333\\
1.66666666666667	0.343874079461781\\
1.7	0.343878730784324\\
1.73333333333334	0.343882784625752\\
1.76666666666667	0.343886320077305\\
1.8	0.343889405389539\\
1.83333333333334	0.343892099519271\\
1.86666666666667	0.343894453445343\\
1.9	0.343896511289608\\
1.93333333333334	0.343898311273448\\
1.96666666666667	0.343899886535171\\
2	0.343901265829498\\
2.03333333333334	0.343902474126945\\
2.06666666666667	0.343903533128094\\
2.1	0.343904461705343\\
2.13333333333334	0.343905276282839\\
2.16666666666667	0.343905991163553\\
2.2	0.343906618811195\\
2.23333333333334	0.343907170093408\\
2.26666666666667	0.343907654491783\\
2.3	0.343908080283369\\
2.33333333333333	0.343908454697706\\
2.36666666666667	0.34390878405277\\
2.4	0.343909073872778\\
2.43333333333333	0.343909328990333\\
2.46666666666667	0.343909553635078\\
2.5	0.34390975151067\\
2.53333333333333	0.343909925861684\\
2.56666666666667	0.343910079531782\\
2.6	0.343910215014333\\
2.63333333333333	0.343910334496489\\
2.66666666666667	0.343910439897573\\
2.7	0.343910532902555\\
2.73333333333333	0.343910614991239\\
2.76666666666667	0.343910687463743\\
2.8	0.343910751462729\\
2.83333333333333	0.343910807992847\\
2.86666666666667	0.343910857937704\\
2.9	0.343910902074719\\
2.93333333333333	0.343910941088112\\
2.96666666666667	0.343910975580274\\
3	0.343911006081719\\
3.03333333333333	0.343911033059807\\
3.06666666666667	0.343911056926389\\
3.1	0.3439110780445\\
3.13333333333333	0.343911096734247\\
3.16666666666667	0.343911113277956\\
3.2	0.343911127924703\\
3.23333333333333	0.343911140894288\\
3.26666666666666	0.343911152380729\\
3.3	0.343911162555323\\
3.33333333333333	0.343911171569354\\
3.36666666666666	0.343911179556453\\
3.4	0.343911186634694\\
3.43333333333333	0.343911192908423\\
3.46666666666666	0.343911198469882\\
3.5	0.343911203400621\\
3.53333333333333	0.343911207772761\\
3.56666666666666	0.343911211650094\\
3.6	0.343911215089054\\
3.63333333333333	0.343911218139581\\
3.66666666666666	0.343911220845871\\
3.7	0.343911223247049\\
3.73333333333333	0.343911225377751\\
3.76666666666666	0.343911227268652\\
3.8	0.343911228946917\\
3.83333333333333	0.34391123043661\\
3.86666666666666	0.343911231759049\\
3.9	0.343911232933127\\
3.93333333333333	0.343911233975584\\
3.96666666666666	0.343911234901261\\
4	0.343911235723311\\
4.03333333333333	0.343911236453398\\
4.06666666666666	0.343911237101865\\
4.1	0.343911237677883\\
4.13333333333333	0.343911238189588\\
4.16666666666666	0.343911238644196\\
4.19999999999999	0.34391123904811\\
4.23333333333333	0.343911239407011\\
4.26666666666666	0.34391123972594\\
4.29999999999999	0.343911240009372\\
4.33333333333333	0.343911240261278\\
4.36666666666666	0.343911240485183\\
4.39999999999999	0.343911240684219\\
4.43333333333333	0.343911240861164\\
4.46666666666666	0.343911241018488\\
4.49999999999999	0.343911241158381\\
4.53333333333333	0.343911241282793\\
4.56666666666666	0.343911241393453\\
4.59999999999999	0.343911241491899\\
4.63333333333333	0.343911241579497\\
4.66666666666666	0.343911241657464\\
4.69999999999999	0.343911241726879\\
4.73333333333333	0.343911241788703\\
4.76666666666666	0.343911241843792\\
4.79999999999999	0.343911241892908\\
4.83333333333333	0.343911241936729\\
4.86666666666666	0.343911241975859\\
4.89999999999999	0.343911242010839\\
4.93333333333333	0.343911242042149\\
4.96666666666666	0.343911242070222\\
4.99999999999999	0.343911242095442\\
5.03333333333333	0.343911242118157\\
5.06666666666666	0.343911242138679\\
5.09999999999999	0.343911242157287\\
5.13333333333332	0.343911242174238\\
5.16666666666666	0.343911242189761\\
5.19999999999999	0.34391124220407\\
5.23333333333332	0.343911242217358\\
5.26666666666666	0.343911242229806\\
5.29999999999999	0.343911242241581\\
5.33333333333332	0.343911242252844\\
5.36666666666666	0.343911242263743\\
5.39999999999999	0.343911242274426\\
5.43333333333332	0.343911242285035\\
5.46666666666666	0.343911242295709\\
5.49999999999999	0.34391124230659\\
5.53333333333332	0.343911242317819\\
5.56666666666666	0.343911242329543\\
5.59999999999999	0.343911242341914\\
5.63333333333332	0.343911242355091\\
5.66666666666666	0.343911242369242\\
5.69999999999999	0.343911242384548\\
5.73333333333332	0.343911242401203\\
5.76666666666666	0.343911242419416\\
5.79999999999999	0.343911242439416\\
5.83333333333332	0.343911242461452\\
5.86666666666666	0.343911242485798\\
5.89999999999999	0.343911242512754\\
5.93333333333332	0.343911242542652\\
5.96666666666666	0.343911242575856\\
5.99999999999999	0.34391124261277\\
6.03333333333332	0.34391124265384\\
6.06666666666665	0.34391124269956\\
6.09999999999999	0.343911242750476\\
6.13333333333332	0.343911242807192\\
6.16666666666665	0.343911242870376\\
6.19999999999999	0.343911242940769\\
6.23333333333332	0.343911243019188\\
6.26666666666665	0.343911243106539\\
6.29999999999999	0.34391124320382\\
6.33333333333332	0.343911243312135\\
6.36666666666665	0.343911243432702\\
6.39999999999999	0.343911243566861\\
6.43333333333332	0.343911243716091\\
6.46666666666665	0.343911243882017\\
6.49999999999999	0.343911244066425\\
6.53333333333332	0.343911244271273\\
6.56666666666665	0.343911244498708\\
6.59999999999999	0.343911244751078\\
6.63333333333332	0.343911245030948\\
6.66666666666665	0.343911245341111\\
6.69999999999999	0.343911245684604\\
6.73333333333332	0.343911246064725\\
6.76666666666665	0.34391124648504\\
6.79999999999999	0.343911246949395\\
6.83333333333332	0.343911247461924\\
6.86666666666665	0.343911248027056\\
6.89999999999999	0.343911248649509\\
6.93333333333332	0.343911249334288\\
6.96666666666665	0.34391125008667\\
6.99999999999998	0.343911250912175\\
7.03333333333332	0.343911251816534\\
7.06666666666665	0.343911252805629\\
7.09999999999998	0.343911253885419\\
7.13333333333332	0.343911255061843\\
7.16666666666665	0.343911256340688\\
7.19999999999998	0.343911257727413\\
7.23333333333332	0.34391125922694\\
7.26666666666665	0.343911260843377\\
7.29999999999998	0.343911262579672\\
7.33333333333332	0.343911264437184\\
7.36666666666665	0.343911266415155\\
7.39999999999998	0.343911268510049\\
7.43333333333332	0.343911270714747\\
7.46666666666665	0.343911273017555\\
7.49999999999998	0.343911275401004\\
7.53333333333332	0.343911277840366\\
7.56666666666665	0.343911280301876\\
7.59999999999998	0.343911282740555\\
7.63333333333332	0.343911285097581\\
7.66666666666665	0.343911287297108\\
7.69999999999998	0.343911289242425\\
7.73333333333332	0.343911290811315\\
7.76666666666665	0.343911291850465\\
7.79999999999998	0.343911292168727\\
7.83333333333332	0.343911291529006\\
7.86666666666665	0.343911289638487\\
7.89999999999998	0.343911286136894\\
7.93333333333331	0.343911280582344\\
7.96666666666665	0.343911272434341\\
7.99999999999998	0.343911261033323\\
8.03333333333332	0.34391124557604\\
8.06666666666665	0.343911225085934\\
8.09999999999998	0.343911198377477\\
8.13333333333332	0.343911164013215\\
8.16666666666665	0.343911120252012\\
8.19999999999998	0.34391106498662\\
8.23333333333331	0.343910995668357\\
8.26666666666665	0.343910909216114\\
8.29999999999998	0.343910801906342\\
8.33333333333331	0.343910669239909\\
8.36666666666665	0.343910505780743\\
8.39999999999998	0.343910304960069\\
8.43333333333331	0.343910058838535\\
8.46666666666665	0.343909757816761\\
8.49999999999998	0.343909390282544\\
8.53333333333331	0.343908942180106\\
8.56666666666665	0.343908396483205\\
8.59999999999998	0.343907732549369\\
8.63333333333331	0.343906925326801\\
8.66666666666665	0.343905944378173\\
8.69999999999998	0.343904752676273\\
8.73333333333331	0.343903305114526\\
8.76666666666665	0.343901546660168\\
8.79999999999998	0.343899410058172\\
8.83333333333331	0.34389681296859\\
8.86666666666665	0.343893654386986\\
8.89999999999998	0.343889810154655\\
8.93333333333331	0.343885127309102\\
8.96666666666665	0.343879416951476\\
8.99999999999998	0.343872445210272\\
9.03333333333331	0.343863921751728\\
9.06666666666665	0.343853485115668\\
9.09999999999998	0.343840683926039\\
9.13333333333331	0.343824952716645\\
9.16666666666664	0.343805580695165\\
9.19999999999998	0.343781671200559\\
9.23333333333331	0.343752088831204\\
9.26666666666664	0.343715390148368\\
9.29999999999998	0.34366973236902\\
9.33333333333331	0.343612752373165\\
9.36666666666664	0.343541405397878\\
9.39999999999998	0.343451748574907\\
9.43333333333331	0.343338648389026\\
9.46666666666664	0.343195382268722\\
9.49999999999998	0.343013091441192\\
9.53333333333331	0.34278002265081\\
9.56666666666664	0.342480466800756\\
9.59999999999998	0.342093257328677\\
9.63333333333331	0.341589620919715\\
9.66666666666664	0.340930062854909\\
9.69999999999998	0.340059793943135\\
9.73333333333331	0.338901924377403\\
9.76666666666664	0.337347194263893\\
9.79999999999998	0.335238271971059\\
9.83333333333331	0.332345463736485\\
9.86666666666664	0.328328823728626\\
9.89999999999998	0.322678987805471\\
9.93333333333331	0.314626119468749\\
9.96666666666664	0.303006944039178\\
9.99999999999998	0.286101409722528\\
};

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0333333333333333	0.589320306995734\\
0.0666666666666667	0.467498419802928\\
0.1	0.406063296945847\\
0.133333333333333	0.374696074269215\\
0.166666666666667	0.357933149662151\\
0.2	0.34854384270771\\
0.233333333333333	0.34304537670262\\
0.266666666666667	0.339689881690326\\
0.3	0.337564039948912\\
0.333333333333333	0.336171626533016\\
0.366666666666667	0.335232639373027\\
0.4	0.334583238503496\\
0.433333333333333	0.334124216010444\\
0.466666666666667	0.333793573779534\\
0.5	0.333551446931554\\
0.533333333333333	0.333371544147738\\
0.566666666666667	0.33323613430883\\
0.6	0.333133022297963\\
0.633333333333333	0.333053674147285\\
0.666666666666667	0.332992025446072\\
0.7	0.332943706923351\\
0.733333333333333	0.332905531072421\\
0.766666666666667	0.332875145788289\\
0.8	0.332850797004284\\
0.833333333333333	0.332831163735466\\
0.866666666666667	0.332815241984016\\
0.9	0.332802262085025\\
0.933333333333333	0.332791629230138\\
0.966666666666667	0.332782880242245\\
1	0.332775651865988\\
1.03333333333333	0.332769657299439\\
1.06666666666667	0.332764668678369\\
1.1	0.332760503897909\\
1.13333333333333	0.332757016621185\\
1.16666666666667	0.332754088648453\\
1.2	0.332751624048028\\
1.23333333333333	0.332749544611939\\
1.26666666666667	0.332747786314751\\
1.3	0.332746296537272\\
1.33333333333333	0.332745031877301\\
1.36666666666667	0.332743956413793\\
1.4	0.33274304032335\\
1.43333333333333	0.33274225877207\\
1.46666666666667	0.332741591023815\\
1.5	0.332741019719467\\
1.53333333333333	0.332740530291945\\
1.56666666666667	0.332740110489567\\
1.6	0.332739749986241\\
1.63333333333334	0.332739440061554\\
1.66666666666667	0.332739173337369\\
1.7	0.332738943560271\\
1.73333333333334	0.332738745421364\\
1.76666666666667	0.332738574406585\\
1.8	0.332738426672059\\
1.83333333333334	0.332738298940038\\
1.86666666666667	0.332738188411835\\
1.9	0.332738092694816\\
1.93333333333334	0.332738009741048\\
1.96666666666667	0.332737937795656\\
2	0.33273787535326\\
2.03333333333334	0.332737821121168\\
2.06666666666667	0.33273777398823\\
2.1	0.332737732998438\\
2.13333333333334	0.332737697328517\\
2.16666666666667	0.332737666268873\\
2.2	0.332737639207381\\
2.23333333333334	0.332737615615567\\
2.26666666666667	0.332737595036817\\
2.3	0.332737577076306\\
2.33333333333333	0.332737561392382\\
2.36666666666667	0.332737547689199\\
2.4	0.332737535710391\\
2.43333333333333	0.332737525233653\\
2.46666666666667	0.332737516066094\\
2.5	0.332737508040233\\
2.53333333333333	0.332737501010559\\
2.56666666666667	0.332737494850576\\
2.6	0.332737489450247\\
2.63333333333333	0.332737484713799\\
2.66666666666667	0.332737480557828\\
2.7	0.332737476909655\\
2.73333333333333	0.332737473705916\\
2.76666666666667	0.33273747089134\\
2.8	0.332737468417683\\
2.83333333333333	0.332737466242821\\
2.86666666666667	0.332737464329946\\
2.9	0.332737462646889\\
2.93333333333333	0.332737461165512\\
2.96666666666667	0.332737459861198\\
3	0.332737458712397\\
3.03333333333333	0.332737457700235\\
3.06666666666667	0.332737456808175\\
3.1	0.332737456021724\\
3.13333333333333	0.332737455328168\\
3.16666666666667	0.332737454716356\\
3.2	0.332737454176499\\
3.23333333333333	0.332737453700003\\
3.26666666666666	0.332737453279319\\
3.3	0.332737452907811\\
3.33333333333333	0.33273745257965\\
3.36666666666666	0.332737452289705\\
3.4	0.332737452033466\\
3.43333333333333	0.332737451806962\\
3.46666666666666	0.332737451606697\\
3.5	0.332737451429594\\
3.53333333333333	0.332737451272941\\
3.56666666666666	0.332737451134349\\
3.6	0.332737451011711\\
3.63333333333333	0.33273745090317\\
3.66666666666666	0.332737450807088\\
3.7	0.33273745072202\\
3.73333333333333	0.33273745064669\\
3.76666666666666	0.332737450579973\\
3.8	0.332737450520874\\
3.83333333333333	0.332737450468514\\
3.86666666666666	0.33273745042212\\
3.9	0.332737450381004\\
3.93333333333333	0.332737450344561\\
3.96666666666666	0.332737450312256\\
4	0.332737450283615\\
4.03333333333333	0.332737450258218\\
4.06666666666666	0.332737450235696\\
4.1	0.33273745021572\\
4.13333333333333	0.332737450198\\
4.16666666666666	0.33273745018228\\
4.19999999999999	0.332737450168331\\
4.23333333333333	0.332737450155953\\
4.26666666666666	0.332737450144966\\
4.29999999999999	0.332737450135214\\
4.33333333333333	0.332737450126555\\
4.36666666666666	0.332737450118866\\
4.39999999999999	0.332737450112036\\
4.43333333333333	0.332737450105968\\
4.46666666666666	0.332737450100576\\
4.49999999999999	0.332737450095781\\
4.53333333333333	0.332737450091517\\
4.56666666666666	0.332737450087723\\
4.59999999999999	0.332737450084344\\
4.63333333333333	0.332737450081333\\
4.66666666666666	0.332737450078648\\
4.69999999999999	0.332737450076249\\
4.73333333333333	0.332737450074104\\
4.76666666666666	0.332737450072181\\
4.79999999999999	0.332737450070455\\
4.83333333333333	0.332737450068901\\
4.86666666666666	0.332737450067496\\
4.89999999999999	0.332737450066221\\
4.93333333333333	0.332737450065058\\
4.96666666666666	0.332737450063991\\
4.99999999999999	0.332737450063005\\
5.03333333333333	0.332737450062087\\
5.06666666666666	0.332737450061222\\
5.09999999999999	0.3327374500604\\
5.13333333333332	0.332737450059608\\
5.16666666666666	0.332737450058837\\
5.19999999999999	0.332737450058074\\
5.23333333333332	0.33273745005731\\
5.26666666666666	0.332737450056534\\
5.29999999999999	0.332737450055735\\
5.33333333333332	0.332737450054902\\
5.36666666666666	0.332737450054024\\
5.39999999999999	0.332737450053088\\
5.43333333333332	0.332737450052082\\
5.46666666666666	0.332737450050992\\
5.49999999999999	0.332737450049802\\
5.53333333333332	0.332737450048496\\
5.56666666666666	0.332737450047057\\
5.59999999999999	0.332737450045464\\
5.63333333333332	0.332737450043695\\
5.66666666666666	0.332737450041727\\
5.69999999999999	0.332737450039532\\
5.73333333333332	0.33273745003708\\
5.76666666666666	0.332737450034337\\
5.79999999999999	0.332737450031265\\
5.83333333333332	0.332737450027823\\
5.86666666666666	0.332737450023962\\
5.89999999999999	0.33273745001963\\
5.93333333333332	0.332737450014768\\
5.96666666666666	0.332737450009307\\
5.99999999999999	0.332737450003175\\
6.03333333333332	0.332737449996285\\
6.06666666666665	0.332737449988543\\
6.09999999999999	0.332737449979843\\
6.13333333333332	0.332737449970065\\
6.16666666666665	0.332737449959075\\
6.19999999999999	0.332737449946722\\
6.23333333333332	0.332737449932835\\
6.26666666666665	0.332737449917225\\
6.29999999999999	0.332737449899677\\
6.33333333333332	0.332737449879948\\
6.36666666666665	0.33273744985777\\
6.39999999999999	0.332737449832835\\
6.43333333333332	0.332737449804803\\
6.46666666666665	0.332737449773287\\
6.49999999999999	0.332737449737855\\
6.53333333333332	0.33273744969802\\
6.56666666666665	0.332737449653234\\
6.59999999999999	0.332737449602883\\
6.63333333333332	0.332737449546274\\
6.66666666666665	0.33273744948263\\
6.69999999999999	0.332737449411076\\
6.73333333333332	0.33273744933063\\
6.76666666666665	0.332737449240186\\
6.79999999999999	0.332737449138502\\
6.83333333333332	0.33273744902418\\
6.86666666666665	0.33273744889565\\
6.89999999999999	0.332737448751147\\
6.93333333333332	0.332737448588685\\
6.96666666666665	0.33273744840603\\
6.99999999999998	0.332737448200674\\
7.03333333333332	0.332737447969793\\
7.06666666666665	0.332737447710213\\
7.09999999999998	0.332737447418366\\
7.13333333333332	0.332737447090238\\
7.16666666666665	0.332737446721315\\
7.19999999999998	0.33273744630652\\
7.23333333333332	0.332737445840144\\
7.26666666666665	0.332737445315762\\
7.29999999999998	0.332737444726149\\
7.33333333333332	0.332737444063176\\
7.36666666666665	0.332737443317695\\
7.39999999999998	0.33273744247941\\
7.43333333333332	0.332737441536735\\
7.46666666666665	0.332737440476624\\
7.49999999999998	0.332737439284389\\
7.53333333333332	0.332737437943487\\
7.56666666666665	0.33273743643528\\
7.59999999999998	0.332737434738764\\
7.63333333333332	0.332737432830262\\
7.66666666666665	0.332737430683069\\
7.69999999999998	0.332737428267058\\
7.73333333333332	0.332737425548214\\
7.76666666666665	0.33273742248812\\
7.79999999999998	0.33273741904335\\
7.83333333333332	0.332737415164786\\
7.86666666666665	0.332737410796821\\
7.89999999999998	0.332737405876442\\
7.93333333333331	0.33273740033217\\
7.96666666666665	0.332737394082819\\
7.99999999999998	0.332737387036063\\
8.03333333333332	0.332737379086735\\
8.06666666666665	0.332737370114853\\
8.09999999999998	0.332737359983263\\
8.13333333333332	0.332737348534862\\
8.16666666666665	0.332737335589274\\
8.19999999999998	0.332737320938872\\
8.23333333333331	0.332737304343992\\
8.26666666666665	0.332737285527129\\
8.29999999999998	0.332737264165882\\
8.33333333333331	0.332737239884316\\
8.36666666666665	0.332737212242338\\
8.39999999999998	0.332737180722548\\
8.43333333333331	0.332737144713885\\
8.46666666666665	0.332737103491173\\
8.49999999999998	0.332737056189394\\
8.53333333333331	0.33273700177115\\
8.56666666666665	0.332736938985305\\
8.59999999999998	0.332736866314112\\
8.63333333333331	0.332736781905279\\
8.66666666666665	0.332736683484194\\
8.69999999999998	0.332736568239949\\
8.73333333333331	0.332736432676531\\
8.76666666666665	0.332736272417516\\
8.79999999999998	0.332736081948387\\
8.83333333333331	0.332735854274726\\
8.86666666666665	0.332735580466387\\
8.89999999999998	0.332735249046293\\
8.93333333333331	0.332734845166396\\
8.96666666666665	0.332734349490429\\
8.99999999999998	0.3327337366705\\
9.03333333333331	0.332732973257709\\
9.06666666666665	0.332732014819373\\
9.09999999999998	0.332730801936988\\
9.13333333333331	0.332729254614766\\
9.16666666666664	0.332727264415217\\
9.19999999999998	0.332724683319861\\
9.23333333333331	0.332721307832967\\
9.26666666666664	0.332716856113758\\
9.29999999999998	0.332710934789979\\
9.33333333333331	0.332702990328466\\
9.36666666666664	0.33269223700148\\
9.39999999999998	0.332677548872935\\
9.43333333333331	0.332657295563529\\
9.46666666666664	0.332629088530071\\
9.49999999999998	0.332589381927164\\
9.53333333333331	0.332532831673155\\
9.56666666666664	0.332451242329228\\
9.59999999999998	0.332331792545854\\
9.63333333333331	0.332153962964948\\
9.66666666666664	0.331884065648703\\
9.69999999999998	0.331465219465383\\
9.73333333333331	0.330798453602765\\
9.76666666666664	0.329706106588195\\
9.79999999999998	0.327859110449023\\
9.83333333333331	0.32462918445056\\
9.86666666666664	0.318782592565714\\
9.89999999999998	0.307837442504054\\
9.93333333333331	0.286714511528729\\
9.96666666666664	0.244985378003924\\
9.99999999999998	0.161834743870666\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,0.9in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
%ytick = {1,2},
xtick={0,2,4,6,8,10,12},
xticklabels={\empty},
title = {$e=1000$},
%ylabel={$L_2(\Omega)$-norm},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0333333333333333	0.0301103050974041\\
0.0666666666666667	0.0439496298903507\\
0.1	0.0506954315792608\\
0.133333333333333	0.054294423415469\\
0.166666666666667	0.0563918344438013\\
0.2	0.0577063078053953\\
0.233333333333333	0.0585773462956877\\
0.266666666666667	0.0591794186653549\\
0.3	0.0596093256875575\\
0.333333333333333	0.0599243226313718\\
0.366666666666667	0.0601600499300173\\
0.4	0.0603396082831446\\
0.433333333333333	0.0604784640852945\\
0.466666666666667	0.0605872527843646\\
0.5	0.0606734555685136\\
0.533333333333333	0.0607424398191856\\
0.566666666666667	0.0607981244636066\\
0.6	0.06084341627022\\
0.633333333333333	0.0608805021749183\\
0.666666666666667	0.0609110489072601\\
0.7	0.0609363416774353\\
0.733333333333333	0.0609573820622901\\
0.766666666666667	0.0609749581168072\\
0.8	0.0609896952867609\\
0.833333333333333	0.0610020938588273\\
0.866666666666667	0.0610125568419841\\
0.9	0.0610214109600896\\
0.933333333333333	0.0610289226243635\\
0.966666666666667	0.061035310205227\\
1	0.0610407535463577\\
1.03333333333333	0.0610454014024512\\
1.06666666666667	0.0610493772986905\\
1.1	0.0610527841796485\\
1.13333333333333	0.0610557081218592\\
1.16666666666667	0.0610582213164927\\
1.2	0.061060384478916\\
1.23333333333333	0.0610622488052053\\
1.26666666666667	0.0610638575682773\\
1.3	0.0610652474256871\\
1.33333333333333	0.0610664494954945\\
1.36666666666667	0.0610674902446309\\
1.4	0.0610683922249847\\
1.43333333333333	0.0610691746852731\\
1.46666666666667	0.0610698540811839\\
1.5	0.0610704445018924\\
1.53333333333333	0.0610709580275923\\
1.56666666666667	0.06107140502993\\
1.6	0.0610717944250415\\
1.63333333333334	0.0610721338871249\\
1.66666666666667	0.0610724300290689\\
1.7	0.0610726885555104\\
1.73333333333334	0.0610729143927608\\
1.76666666666667	0.0610731117992838\\
1.8	0.0610732844597875\\
1.83333333333334	0.0610734355654818\\
1.86666666666667	0.0610735678826328\\
1.9	0.0610736838112035\\
1.93333333333334	0.0610737854350762\\
1.96666666666667	0.0610738745651218\\
2	0.0610739527761764\\
2.03333333333334	0.0610740214388236\\
2.06666666666667	0.0610740817467421\\
2.1	0.0610741347402624\\
2.13333333333334	0.0610741813266761\\
2.16666666666667	0.0610742222977662\\
2.2	0.0610742583449487\\
2.23333333333334	0.0610742900723654\\
2.26666666666667	0.0610743180082141\\
2.3	0.0610743426145609\\
2.33333333333333	0.0610743642958469\\
2.36666666666667	0.0610743834062662\\
2.4	0.0610744002561722\\
2.43333333333333	0.0610744151176429\\
2.46666666666667	0.0610744282293195\\
2.5	0.0610744398006159\\
2.53333333333333	0.0610744500153845\\
2.56666666666667	0.0610744590351088\\
2.6	0.0610744670016869\\
2.63333333333333	0.0610744740398605\\
2.66666666666667	0.0610744802593336\\
2.7	0.0610744857566241\\
2.73333333333333	0.061074490616681\\
2.76666666666667	0.0610744949142996\\
2.8	0.0610744987153582\\
2.83333333333333	0.061074502077902\\
2.86666666666667	0.061074505053091\\
2.9	0.0610745076860321\\
2.93333333333333	0.0610745100165075\\
2.96666666666667	0.0610745120796135\\
3	0.0610745139063222\\
3.03333333333333	0.0610745155239733\\
3.06666666666667	0.0610745169567073\\
3.1	0.0610745182258444\\
3.13333333333333	0.0610745193502201\\
3.16666666666667	0.0610745203464776\\
3.2	0.0610745212293272\\
3.23333333333333	0.0610745220117735\\
3.26666666666666	0.0610745227053154\\
3.3	0.0610745233201229\\
3.33333333333333	0.0610745238651924\\
3.36666666666666	0.0610745243484835\\
3.4	0.0610745247770402\\
3.43333333333333	0.0610745251570967\\
3.46666666666666	0.0610745254941721\\
3.5	0.0610745257931528\\
3.53333333333333	0.0610745260583656\\
3.56666666666666	0.0610745262936431\\
3.6	0.0610745265023796\\
3.63333333333333	0.0610745266875826\\
3.66666666666666	0.0610745268519167\\
3.7	0.0610745269977428\\
3.73333333333333	0.0610745271271538\\
3.76666666666666	0.0610745272420043\\
3.8	0.0610745273439386\\
3.83333333333333	0.0610745274344143\\
3.86666666666666	0.0610745275147237\\
3.9	0.0610745275860131\\
3.93333333333333	0.0610745276492984\\
3.96666666666666	0.0610745277054814\\
4	0.0610745277553614\\
4.03333333333333	0.0610745277996477\\
4.06666666666666	0.0610745278389692\\
4.1	0.0610745278738843\\
4.13333333333333	0.061074527904888\\
4.16666666666666	0.0610745279324202\\
4.19999999999999	0.0610745279568704\\
4.23333333333333	0.061074527978585\\
4.26666666666666	0.061074527997871\\
4.29999999999999	0.0610745280150011\\
4.33333333333333	0.0610745280302174\\
4.36666666666666	0.0610745280437347\\
4.39999999999999	0.0610745280557438\\
4.43333333333333	0.061074528066414\\
4.46666666666666	0.0610745280758959\\
4.49999999999999	0.061074528084323\\
4.53333333333333	0.061074528091814\\
4.56666666666666	0.0610745280984744\\
4.59999999999999	0.0610745281043979\\
4.63333333333333	0.0610745281096677\\
4.66666666666666	0.0610745281143582\\
4.69999999999999	0.061074528118535\\
4.73333333333333	0.061074528122257\\
4.76666666666666	0.0610745281255763\\
4.79999999999999	0.0610745281285396\\
4.83333333333333	0.0610745281311883\\
4.86666666666666	0.0610745281335599\\
4.89999999999999	0.0610745281356873\\
4.93333333333333	0.0610745281376005\\
4.96666666666666	0.0610745281393262\\
4.99999999999999	0.0610745281408887\\
5.03333333333333	0.0610745281423098\\
5.06666666666666	0.0610745281436093\\
5.09999999999999	0.0610745281448055\\
5.13333333333332	0.0610745281459151\\
5.16666666666666	0.0610745281469536\\
5.19999999999999	0.0610745281479355\\
5.23333333333332	0.0610745281488745\\
5.26666666666666	0.0610745281497836\\
5.29999999999999	0.0610745281506758\\
5.33333333333332	0.0610745281515632\\
5.36666666666666	0.0610745281524584\\
5.39999999999999	0.0610745281533738\\
5.43333333333332	0.0610745281543221\\
5.46666666666666	0.0610745281553166\\
5.49999999999999	0.061074528156371\\
5.53333333333332	0.0610745281575001\\
5.56666666666666	0.0610745281587196\\
5.59999999999999	0.0610745281600463\\
5.63333333333332	0.0610745281614989\\
5.66666666666666	0.0610745281630973\\
5.69999999999999	0.0610745281648638\\
5.73333333333332	0.0610745281668228\\
5.76666666666666	0.0610745281690017\\
5.79999999999999	0.0610745281714304\\
5.83333333333332	0.0610745281741427\\
5.86666666666666	0.0610745281771761\\
5.89999999999999	0.0610745281805724\\
5.93333333333332	0.0610745281843789\\
5.96666666666666	0.0610745281886478\\
5.99999999999999	0.0610745281934382\\
6.03333333333332	0.0610745281988162\\
6.06666666666665	0.0610745282048559\\
6.09999999999999	0.0610745282116404\\
6.13333333333332	0.0610745282192632\\
6.16666666666665	0.0610745282278291\\
6.19999999999999	0.0610745282374557\\
6.23333333333332	0.0610745282482753\\
6.26666666666665	0.0610745282604361\\
6.29999999999999	0.0610745282741049\\
6.33333333333332	0.0610745282894688\\
6.36666666666665	0.0610745283067376\\
6.39999999999999	0.0610745283261473\\
6.43333333333332	0.0610745283479628\\
6.46666666666665	0.061074528372481\\
6.49999999999999	0.0610745284000358\\
6.53333333333332	0.0610745284310014\\
6.56666666666665	0.0610745284657981\\
6.59999999999999	0.0610745285048971\\
6.63333333333332	0.0610745285488274\\
6.66666666666665	0.0610745285981822\\
6.69999999999999	0.0610745286536265\\
6.73333333333332	0.0610745287159064\\
6.76666666666665	0.0610745287858581\\
6.79999999999999	0.0610745288644187\\
6.83333333333332	0.0610745289526388\\
6.86666666666665	0.0610745290516948\\
6.89999999999999	0.0610745291629047\\
6.93333333333332	0.0610745292877446\\
6.96666666666665	0.0610745294278664\\
6.99999999999998	0.0610745295851193\\
7.03333333333332	0.061074529761572\\
7.06666666666665	0.061074529959538\\
7.09999999999998	0.0610745301816043\\
7.13333333333332	0.061074530430662\\
7.16666666666665	0.061074530709941\\
7.19999999999998	0.061074531023048\\
7.23333333333332	0.0610745313740091\\
7.26666666666665	0.0610745317673156\\
7.29999999999998	0.0610745322079762\\
7.33333333333332	0.0610745327015724\\
7.36666666666665	0.0610745332543209\\
7.39999999999998	0.0610745338731413\\
7.43333333333332	0.0610745345657302\\
7.46666666666665	0.0610745353406419\\
7.49999999999998	0.0610745362073767\\
7.53333333333332	0.0610745371764755\\
7.56666666666665	0.0610745382596232\\
7.59999999999998	0.0610745394697592\\
7.63333333333332	0.0610745408211958\\
7.66666666666665	0.0610745423297437\\
7.69999999999998	0.0610745440128461\\
7.73333333333332	0.0610745458897176\\
7.76666666666665	0.0610745479814883\\
7.79999999999998	0.0610745503113532\\
7.83333333333332	0.0610745529047203\\
7.86666666666665	0.0610745557893579\\
7.89999999999998	0.0610745589955349\\
7.93333333333331	0.0610745625561485\\
7.96666666666665	0.0610745665068319\\
7.99999999999998	0.0610745708860326\\
8.03333333333332	0.0610745757350474\\
8.06666666666665	0.0610745810980008\\
8.09999999999998	0.0610745870217427\\
8.13333333333332	0.0610745935556449\\
8.16666666666665	0.0610746007512582\\
8.19999999999998	0.0610746086617953\\
8.23333333333331	0.0610746173413837\\
8.26666666666665	0.0610746268440285\\
8.29999999999998	0.0610746372222018\\
8.33333333333331	0.0610746485249602\\
8.36666666666665	0.0610746607954645\\
8.39999999999998	0.0610746740677415\\
8.43333333333331	0.0610746883624927\\
8.46666666666665	0.0610747036817003\\
8.49999999999998	0.0610747200017167\\
8.53333333333331	0.0610747372644466\\
8.56666666666665	0.0610747553661238\\
8.59999999999998	0.0610747741430566\\
8.63333333333331	0.0610747933535493\\
8.66666666666665	0.0610748126549916\\
8.69999999999998	0.0610748315748316\\
8.73333333333331	0.0610748494737988\\
8.76666666666665	0.0610748654992719\\
8.79999999999998	0.0610748785260952\\
8.83333333333331	0.0610748870813524\\
8.86666666666665	0.0610748892485719\\
8.89999999999998	0.0610748825454624\\
8.93333333333331	0.0610748637674438\\
8.96666666666665	0.0610748287867787\\
8.99999999999998	0.0610747722937878\\
9.03333333333331	0.061074687462106\\
9.06666666666665	0.0610745655137288\\
9.09999999999998	0.0610743951510129\\
9.13333333333331	0.0610741618108091\\
9.16666666666664	0.0610738466790306\\
9.19999999999998	0.0610734253799718\\
9.23333333333331	0.0610728662202325\\
9.26666666666664	0.0610721278171246\\
9.29999999999998	0.0610711558681061\\
9.33333333333331	0.0610698787089916\\
9.36666666666664	0.0610682011453064\\
9.39999999999998	0.061065995792587\\
9.43333333333331	0.061063090777958\\
9.46666666666664	0.061059252054461\\
9.49999999999998	0.0610541576215062\\
9.53333333333331	0.061047359385831\\
9.56666666666664	0.0610382257993134\\
9.59999999999998	0.0610258539550845\\
9.63333333333331	0.0610089319184376\\
9.66666666666664	0.0609855174600374\\
9.69999999999998	0.0609526710562035\\
9.73333333333331	0.060905823219946\\
9.76666666666664	0.060837631353174\\
9.79999999999998	0.0607357957001077\\
9.83333333333331	0.0605786136376646\\
9.86666666666664	0.0603252942860968\\
9.89999999999998	0.0598933621823708\\
9.93333333333331	0.0591023558262805\\
9.96666666666664	0.057524564973349\\
9.99999999999998	0.0540650652309454\\
};

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0333333333333333	0.350019746652855\\
0.0666666666666667	0.263791715691673\\
0.1	0.234193685712242\\
0.133333333333333	0.222685808119675\\
0.166666666666667	0.217719385482555\\
0.2	0.215365511155159\\
0.233333333333333	0.214149146809449\\
0.266666666666667	0.213470583907973\\
0.3	0.213066900508191\\
0.333333333333333	0.212813919849499\\
0.366666666666667	0.212648659539087\\
0.4	0.212537038421072\\
0.433333333333333	0.212459554465153\\
0.466666666666667	0.212404516041818\\
0.5	0.21236464070105\\
0.533333333333333	0.212335247264376\\
0.566666666666667	0.212313246306649\\
0.6	0.212296552379793\\
0.633333333333333	0.212283729627189\\
0.666666666666667	0.212273771796768\\
0.7	0.21226596228102\\
0.733333333333333	0.212259783165084\\
0.766666666666667	0.21225485500923\\
0.8	0.21225089630479\\
0.833333333333333	0.21224769575257\\
0.866666666666667	0.212245093035317\\
0.9	0.212242965301338\\
0.933333333333333	0.212241217541776\\
0.966666666666667	0.212239775657327\\
1	0.212238581405772\\
1.03333333333333	0.212237588680447\\
1.06666666666667	0.212236760741176\\
1.1	0.212236068134181\\
1.13333333333333	0.212235487115496\\
1.16666666666667	0.21223499844592\\
1.2	0.212234586462686\\
1.23333333333333	0.212234238359015\\
1.26666666666667	0.212233943621149\\
1.3	0.212233693585602\\
1.33333333333333	0.212233481088863\\
1.36666666666667	0.212233300188694\\
1.4	0.212233145941214\\
1.43333333333333	0.212233014221743\\
1.46666666666667	0.212232901580146\\
1.5	0.212232805123533\\
1.53333333333333	0.212232722420769\\
1.56666666666667	0.212232651424429\\
1.6	0.212232590406807\\
1.63333333333334	0.212232537907256\\
1.66666666666667	0.212232492688728\\
1.7	0.212232453701804\\
1.73333333333334	0.212232420054832\\
1.76666666666667	0.212232390989078\\
1.8	0.212232365858001\\
1.83333333333334	0.212232344109922\\
1.86666666666667	0.212232325273502\\
1.9	0.212232308945551\\
1.93333333333334	0.21223229478077\\
1.96666666666667	0.212232282483108\\
2	0.212232271798467\\
2.03333333333334	0.212232262508528\\
2.06666666666667	0.212232254425531\\
2.1	0.212232247387838\\
2.13333333333334	0.212232241256172\\
2.16666666666667	0.212232235910416\\
2.2	0.212232231246883\\
2.23333333333334	0.212232227175999\\
2.26666666666667	0.212232223620313\\
2.3	0.212232220512807\\
2.33333333333333	0.212232217795441\\
2.36666666666667	0.212232215417915\\
2.4	0.212232213336605\\
2.43333333333333	0.212232211513648\\
2.46666666666667	0.212232209916157\\
2.5	0.21223220851555\\
2.53333333333333	0.212232207286967\\
2.56666666666667	0.212232206208773\\
2.6	0.212232205262127\\
2.63333333333333	0.212232204430611\\
2.66666666666667	0.212232203699907\\
2.7	0.212232203057524\\
2.73333333333333	0.212232202492558\\
2.76666666666667	0.212232201995485\\
2.8	0.212232201557977\\
2.83333333333333	0.212232201172755\\
2.86666666666667	0.212232200833451\\
2.9	0.212232200534485\\
2.93333333333333	0.212232200270976\\
2.96666666666667	0.212232200038643\\
3	0.212232199833733\\
3.03333333333333	0.212232199652955\\
3.06666666666667	0.212232199493421\\
3.1	0.212232199352595\\
3.13333333333333	0.212232199228248\\
3.16666666666667	0.212232199118425\\
3.2	0.212232199021404\\
3.23333333333333	0.212232198935672\\
3.26666666666666	0.212232198859898\\
3.3	0.21223219879291\\
3.33333333333333	0.212232198733678\\
3.36666666666666	0.212232198681291\\
3.4	0.21223219863495\\
3.43333333333333	0.212232198593949\\
3.46666666666666	0.212232198557666\\
3.5	0.212232198525552\\
3.53333333333333	0.212232198497125\\
3.56666666666666	0.212232198471955\\
3.6	0.212232198449668\\
3.63333333333333	0.212232198429929\\
3.66666666666666	0.212232198412445\\
3.7	0.212232198396956\\
3.73333333333333	0.212232198383233\\
3.76666666666666	0.212232198371073\\
3.8	0.212232198360296\\
3.83333333333333	0.212232198350745\\
3.86666666666666	0.212232198342278\\
3.9	0.212232198334773\\
3.93333333333333	0.212232198328119\\
3.96666666666666	0.212232198322219\\
4	0.212232198316988\\
4.03333333333333	0.212232198312348\\
4.06666666666666	0.212232198308234\\
4.1	0.212232198304584\\
4.13333333333333	0.212232198301347\\
4.16666666666666	0.212232198298475\\
4.19999999999999	0.212232198295927\\
4.23333333333333	0.212232198293667\\
4.26666666666666	0.212232198291661\\
4.29999999999999	0.212232198289881\\
4.33333333333333	0.212232198288301\\
4.36666666666666	0.212232198286898\\
4.39999999999999	0.212232198285653\\
4.43333333333333	0.212232198284547\\
4.46666666666666	0.212232198283565\\
4.49999999999999	0.212232198282692\\
4.53333333333333	0.212232198281916\\
4.56666666666666	0.212232198281227\\
4.59999999999999	0.212232198280612\\
4.63333333333333	0.212232198280065\\
4.66666666666666	0.212232198279577\\
4.69999999999999	0.212232198279142\\
4.73333333333333	0.212232198278752\\
4.76666666666666	0.212232198278403\\
4.79999999999999	0.212232198278089\\
4.83333333333333	0.212232198277806\\
4.86666666666666	0.21223219827755\\
4.89999999999999	0.212232198277316\\
4.93333333333333	0.212232198277103\\
4.96666666666666	0.212232198276906\\
4.99999999999999	0.212232198276723\\
5.03333333333333	0.212232198276552\\
5.06666666666666	0.212232198276389\\
5.09999999999999	0.212232198276232\\
5.13333333333332	0.21223219827608\\
5.16666666666666	0.21223219827593\\
5.19999999999999	0.212232198275779\\
5.23333333333332	0.212232198275626\\
5.26666666666666	0.212232198275469\\
5.29999999999999	0.212232198275306\\
5.33333333333332	0.212232198275133\\
5.36666666666666	0.212232198274948\\
5.39999999999999	0.21223219827475\\
5.43333333333332	0.212232198274535\\
5.46666666666666	0.2122321982743\\
5.49999999999999	0.212232198274042\\
5.53333333333332	0.212232198273758\\
5.56666666666666	0.212232198273443\\
5.59999999999999	0.212232198273093\\
5.63333333333332	0.212232198272703\\
5.66666666666666	0.212232198272267\\
5.69999999999999	0.212232198271781\\
5.73333333333332	0.212232198271236\\
5.76666666666666	0.212232198270625\\
5.79999999999999	0.21223219826994\\
5.83333333333332	0.212232198269171\\
5.86666666666666	0.212232198268308\\
5.89999999999999	0.212232198267339\\
5.93333333333332	0.212232198266249\\
5.96666666666666	0.212232198265025\\
5.99999999999999	0.212232198263648\\
6.03333333333332	0.2122321982621\\
6.06666666666665	0.212232198260359\\
6.09999999999999	0.212232198258402\\
6.13333333333332	0.2122321982562\\
6.16666666666665	0.212232198253723\\
6.19999999999999	0.212232198250937\\
6.23333333333332	0.212232198247802\\
6.26666666666665	0.212232198244276\\
6.29999999999999	0.21223219824031\\
6.33333333333332	0.212232198235847\\
6.36666666666665	0.212232198230826\\
6.39999999999999	0.212232198225178\\
6.43333333333332	0.212232198218823\\
6.46666666666665	0.212232198211673\\
6.49999999999999	0.212232198203628\\
6.53333333333332	0.212232198194578\\
6.56666666666665	0.212232198184396\\
6.59999999999999	0.21223219817294\\
6.63333333333332	0.212232198160052\\
6.66666666666665	0.212232198145552\\
6.69999999999999	0.212232198129238\\
6.73333333333332	0.212232198110885\\
6.76666666666665	0.212232198090237\\
6.79999999999999	0.212232198067007\\
6.83333333333332	0.212232198040873\\
6.86666666666665	0.212232198011472\\
6.89999999999999	0.212232197978397\\
6.93333333333332	0.212232197941188\\
6.96666666666665	0.21223219789933\\
6.99999999999998	0.212232197852242\\
7.03333333333332	0.212232197799271\\
7.06666666666665	0.212232197739685\\
7.09999999999998	0.212232197672657\\
7.13333333333332	0.212232197597261\\
7.16666666666665	0.212232197512451\\
7.19999999999998	0.212232197417056\\
7.23333333333332	0.212232197309756\\
7.26666666666665	0.212232197189068\\
7.29999999999998	0.212232197053324\\
7.33333333333332	0.212232196900651\\
7.36666666666665	0.212232196728939\\
7.39999999999998	0.21223219653582\\
7.43333333333332	0.21223219631863\\
7.46666666666665	0.212232196074374\\
7.49999999999998	0.212232195799686\\
7.53333333333332	0.212232195490781\\
7.56666666666665	0.212232195143405\\
7.59999999999998	0.212232194752774\\
7.63333333333332	0.212232194313512\\
7.66666666666665	0.212232193819573\\
7.69999999999998	0.212232193264161\\
7.73333333333332	0.212232192639634\\
7.76666666666665	0.212232191937397\\
7.79999999999998	0.212232191147786\\
7.83333333333332	0.212232190259931\\
7.86666666666665	0.212232189261601\\
7.89999999999998	0.212232188139037\\
7.93333333333331	0.21223218687675\\
7.96666666666665	0.212232185457301\\
7.99999999999998	0.212232183861049\\
8.03333333333332	0.212232182065862\\
8.06666666666665	0.212232180046786\\
8.09999999999998	0.212232177775669\\
8.13333333333332	0.212232175220725\\
8.16666666666665	0.212232172346038\\
8.19999999999998	0.212232169110975\\
8.23333333333331	0.212232165469516\\
8.26666666666665	0.212232161369467\\
8.29999999999998	0.212232156751532\\
8.33333333333331	0.212232151548218\\
8.36666666666665	0.212232145682537\\
8.39999999999998	0.212232139066451\\
8.43333333333331	0.212232131598995\\
8.46666666666665	0.212232123164005\\
8.49999999999998	0.212232113627339\\
8.53333333333331	0.21223210283345\\
8.56666666666665	0.212232090601138\\
8.59999999999998	0.212232076718235\\
8.63333333333331	0.212232060934889\\
8.66666666666665	0.212232042955047\\
8.69999999999998	0.21223202242553\\
8.73333333333331	0.212231998921927\\
8.76666666666665	0.212231971930251\\
8.79999999999998	0.212231940822865\\
8.83333333333331	0.212231904826694\\
8.86666666666665	0.212231862980884\\
8.89999999999998	0.212231814080005\\
8.93333333333331	0.212231756597258\\
8.96666666666665	0.212231688579849\\
8.99999999999998	0.212231607505313\\
9.03333333333331	0.212231510082641\\
9.06666666666665	0.212231391974745\\
9.09999999999998	0.212231247407891\\
9.13333333333331	0.21223106861736\\
9.16666666666664	0.212230845053659\\
9.19999999999998	0.212230562235454\\
9.23333333333331	0.212230200076306\\
9.26666666666664	0.212229730419711\\
9.29999999999998	0.212229113370421\\
9.33333333333331	0.212228291774666\\
9.36666666666664	0.212227182818517\\
9.39999999999998	0.212225665077804\\
9.43333333333331	0.212223558276844\\
9.46666666666664	0.212220591146354\\
9.49999999999998	0.2122163494358\\
9.53333333333331	0.212210189966383\\
9.56666666666664	0.212201094729198\\
9.59999999999998	0.212187415085876\\
9.63333333333331	0.212166405442217\\
9.66666666666664	0.212133332939115\\
9.69999999999998	0.21207968583256\\
9.73333333333331	0.211989356736693\\
9.76666666666664	0.211830024671465\\
9.79999999999998	0.211532576733142\\
9.83333333333331	0.210939400799928\\
9.86666666666664	0.209668570562598\\
9.89999999999998	0.20674374811066\\
9.93333333333331	0.199557533771685\\
9.96666666666664	0.180935515275437\\
9.99999999999998	0.13110616552905\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
height=0.526in,
at={(-0in,0in)},
scale only axis,
xmin=-0.5,
xmax=10.5,
xtick={0,2,4,6,8,10,12},
%xticklabels={\empty},
title = {$e=10000$},
xlabel = {time $t$},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0333333333333333	0.0149631184066919\\
0.0666666666666667	0.01991928705738\\
0.1	0.0218654308337973\\
0.133333333333333	0.0227882849554537\\
0.166666666666667	0.0232977109683496\\
0.2	0.0236098293798251\\
0.233333333333333	0.0238147420567194\\
0.266666666666667	0.0239558583771206\\
0.3	0.0240565398612484\\
0.333333333333333	0.0241303923487619\\
0.366666666666667	0.0241858014209584\\
0.4	0.0242281602214072\\
0.433333333333333	0.0242610574525686\\
0.466666666666667	0.0242869503515845\\
0.5	0.024307563622352\\
0.533333333333333	0.0243241345289407\\
0.566666666666667	0.0243375680191818\\
0.6	0.024348537477522\\
0.633333333333333	0.0243575517014718\\
0.666666666666667	0.024365000380632\\
0.7	0.0243711855895112\\
0.733333333333333	0.0243763439942236\\
0.766666666666667	0.0243806627755961\\
0.8	0.0243842912240846\\
0.833333333333333	0.024387349303272\\
0.866666666666667	0.0243899340568476\\
0.9	0.0243921244590306\\
0.933333333333333	0.0243939851262506\\
0.966666666666667	0.024395569185312\\
1	0.0243969205095125\\
1.03333333333333	0.0243980754761443\\
1.06666666666667	0.0243990643580258\\
1.1	0.0243999124326969\\
1.13333333333333	0.0244006408720057\\
1.16666666666667	0.0244012674595939\\
1.2	0.0244018071725702\\
1.23333333333333	0.0244022726553285\\
1.26666666666667	0.0244026746072044\\
1.3	0.0244030221009273\\
1.33333333333333	0.0244033228452076\\
1.36666666666667	0.0244035834020135\\
1.4	0.024403809366943\\
1.43333333333333	0.02440400551941\\
1.46666666666667	0.0244041759480505\\
1.5	0.0244043241557147\\
1.53333333333333	0.0244044531475842\\
1.56666666666667	0.0244045655052991\\
1.6	0.024404663449451\\
1.63333333333334	0.0244047488923771\\
1.66666666666667	0.0244048234828454\\
1.7	0.0244048886439468\\
1.73333333333334	0.0244049456052812\\
1.76666666666667	0.0244049954303418\\
1.8	0.0244050390398505\\
1.83333333333334	0.0244050772316711\\
1.86666666666667	0.0244051106978282\\
1.9	0.0244051400390693\\
1.93333333333334	0.0244051657773426\\
1.96666666666667	0.0244051883665015\\
2	0.0244052082014979\\
2.03333333333334	0.0244052256262874\\
2.06666666666667	0.0244052409406344\\
2.1	0.0244052544059745\\
2.13333333333334	0.0244052662504729\\
2.16666666666667	0.0244052766733909\\
2.2	0.0244052858488592\\
2.23333333333334	0.0244052939291427\\
2.26666666666667	0.0244053010474664\\
2.3	0.0244053073204642\\
2.33333333333333	0.0244053128503033\\
2.36666666666667	0.0244053177265269\\
2.4	0.0244053220276558\\
2.43333333333333	0.0244053258225806\\
2.46666666666667	0.0244053291717723\\
2.5	0.0244053321283365\\
2.53333333333333	0.0244053347389326\\
2.56666666666667	0.0244053370445738\\
2.6	0.024405339081326\\
2.63333333333333	0.0244053408809177\\
2.66666666666667	0.0244053424712727\\
2.7	0.0244053438769758\\
2.73333333333333	0.0244053451196797\\
2.76666666666667	0.024405346218462\\
2.8	0.0244053471901366\\
2.83333333333333	0.0244053480495275\\
2.86666666666667	0.0244053488097081\\
2.9	0.024405349482212\\
2.93333333333333	0.0244053500772163\\
2.96666666666667	0.0244053506037047\\
3	0.0244053510696087\\
3.03333333333333	0.024405351481933\\
3.06666666666667	0.0244053518468653\\
3.1	0.0244053521698727\\
3.13333333333333	0.0244053524557867\\
3.16666666666667	0.0244053527088781\\
3.2	0.0244053529329228\\
3.23333333333333	0.0244053531312594\\
3.26666666666666	0.0244053533068412\\
3.3	0.0244053534622801\\
3.33333333333333	0.0244053535998874\\
3.36666666666666	0.0244053537217078\\
3.4	0.0244053538295512\\
3.43333333333333	0.0244053539250194\\
3.46666666666666	0.0244053540095302\\
3.5	0.0244053540843389\\
3.53333333333333	0.024405354150557\\
3.56666666666666	0.0244053542091685\\
3.6	0.0244053542610451\\
3.63333333333333	0.0244053543069584\\
3.66666666666666	0.0244053543475922\\
3.7	0.024405354383552\\
3.73333333333333	0.0244053544153738\\
3.76666666666666	0.0244053544435329\\
3.8	0.0244053544684501\\
3.83333333333333	0.0244053544904981\\
3.86666666666666	0.0244053545100072\\
3.9	0.0244053545272697\\
3.93333333333333	0.0244053545425449\\
3.96666666666666	0.0244053545560622\\
4	0.0244053545680248\\
4.03333333333333	0.0244053545786128\\
4.06666666666666	0.0244053545879856\\
4.1	0.0244053545962842\\
4.13333333333333	0.0244053546036337\\
4.16666666666666	0.0244053546101446\\
4.19999999999999	0.024405354615915\\
4.23333333333333	0.0244053546210313\\
4.26666666666666	0.0244053546255703\\
4.29999999999999	0.0244053546295997\\
4.33333333333333	0.0244053546331795\\
4.36666666666666	0.0244053546363627\\
4.39999999999999	0.0244053546391961\\
4.43333333333333	0.024405354641721\\
4.46666666666666	0.0244053546439742\\
4.49999999999999	0.0244053546459877\\
4.53333333333333	0.02440535464779\\
4.56666666666666	0.0244053546494064\\
4.59999999999999	0.024405354650859\\
4.63333333333333	0.0244053546521673\\
4.66666666666666	0.0244053546533485\\
4.69999999999999	0.0244053546544178\\
4.73333333333333	0.0244053546553886\\
4.76666666666666	0.0244053546562727\\
4.79999999999999	0.0244053546570804\\
4.83333333333333	0.024405354657821\\
4.86666666666666	0.0244053546585026\\
4.89999999999999	0.0244053546591322\\
4.93333333333333	0.0244053546597163\\
4.96666666666666	0.0244053546602605\\
4.99999999999999	0.0244053546607698\\
5.03333333333333	0.0244053546612486\\
5.06666666666666	0.0244053546617012\\
5.09999999999999	0.0244053546621311\\
5.13333333333332	0.0244053546625418\\
5.16666666666666	0.0244053546629363\\
5.19999999999999	0.0244053546633178\\
5.23333333333332	0.024405354663689\\
5.26666666666666	0.0244053546640527\\
5.29999999999999	0.0244053546644117\\
5.33333333333332	0.0244053546647686\\
5.36666666666666	0.0244053546651264\\
5.39999999999999	0.0244053546654879\\
5.43333333333332	0.0244053546658562\\
5.46666666666666	0.0244053546662348\\
5.49999999999999	0.024405354666627\\
5.53333333333332	0.0244053546670368\\
5.56666666666666	0.0244053546674685\\
5.59999999999999	0.0244053546679267\\
5.63333333333332	0.0244053546684166\\
5.66666666666666	0.024405354668944\\
5.69999999999999	0.0244053546695152\\
5.73333333333332	0.0244053546701375\\
5.76666666666666	0.0244053546708187\\
5.79999999999999	0.024405354671568\\
5.83333333333332	0.0244053546723953\\
5.86666666666666	0.0244053546733117\\
5.89999999999999	0.02440535467433\\
5.93333333333332	0.0244053546754642\\
5.96666666666666	0.0244053546767302\\
5.99999999999999	0.0244053546781458\\
6.03333333333332	0.0244053546797309\\
6.06666666666665	0.0244053546815079\\
6.09999999999999	0.024405354683502\\
6.13333333333332	0.0244053546857415\\
6.16666666666665	0.024405354688258\\
6.19999999999999	0.0244053546910872\\
6.23333333333332	0.0244053546942691\\
6.26666666666665	0.0244053546978486\\
6.29999999999999	0.0244053547018762\\
6.33333333333332	0.0244053547064084\\
6.36666666666665	0.0244053547115091\\
6.39999999999999	0.0244053547172496\\
6.43333333333332	0.0244053547237102\\
6.46666666666665	0.0244053547309811\\
6.49999999999999	0.0244053547391637\\
6.53333333333332	0.0244053547483716\\
6.56666666666665	0.0244053547587325\\
6.59999999999999	0.0244053547703901\\
6.63333333333332	0.0244053547835055\\
6.66666666666665	0.0244053547982597\\
6.69999999999999	0.0244053548148559\\
6.73333333333332	0.0244053548335224\\
6.76666666666665	0.0244053548545154\\
6.79999999999999	0.0244053548781228\\
6.83333333333332	0.0244053549046676\\
6.86666666666665	0.0244053549345126\\
6.89999999999999	0.0244053549680647\\
6.93333333333332	0.024405355005781\\
6.96666666666665	0.0244053550481742\\
6.99999999999998	0.0244053550958197\\
7.03333333333332	0.024405355149363\\
7.06666666666665	0.0244053552095282\\
7.09999999999998	0.0244053552771273\\
7.13333333333332	0.0244053553530709\\
7.16666666666665	0.02440535543838\\
7.19999999999998	0.0244053555341986\\
7.23333333333332	0.024405355641809\\
7.26666666666665	0.0244053557626475\\
7.29999999999998	0.0244053558983226\\
7.33333333333332	0.0244053560506354\\
7.36666666666665	0.0244053562216017\\
7.39999999999998	0.0244053564134768\\
7.43333333333332	0.0244053566287831\\
7.46666666666665	0.0244053568703406\\
7.49999999999998	0.0244053571413004\\
7.53333333333332	0.0244053574451822\\
7.56666666666665	0.024405357785915\\
7.59999999999998	0.0244053581678827\\
7.63333333333332	0.0244053585959733\\
7.66666666666665	0.0244053590756337\\
7.69999999999998	0.0244053596129291\\
7.73333333333332	0.0244053602146078\\
7.76666666666665	0.0244053608881719\\
7.79999999999998	0.0244053616419539\\
7.83333333333332	0.0244053624851992\\
7.86666666666665	0.0244053634281543\\
7.89999999999998	0.0244053644821618\\
7.93333333333331	0.0244053656597607\\
7.96666666666665	0.0244053669747913\\
7.99999999999998	0.0244053684425053\\
8.03333333333332	0.0244053700796783\\
8.06666666666665	0.0244053719047236\\
8.09999999999998	0.0244053739378043\\
8.13333333333332	0.0244053762009405\\
8.16666666666665	0.0244053787181073\\
8.19999999999998	0.0244053815153161\\
8.23333333333331	0.024405384620673\\
8.26666666666665	0.0244053880644022\\
8.29999999999998	0.0244053918788218\\
8.33333333333331	0.0244053960982548\\
8.36666666666665	0.0244054007588526\\
8.39999999999998	0.0244054058983026\\
8.43333333333331	0.0244054115553845\\
8.46666666666665	0.024405417769328\\
8.49999999999998	0.0244054245789148\\
8.53333333333331	0.024405432021248\\
8.56666666666665	0.0244054401300955\\
8.59999999999998	0.0244054489336846\\
8.63333333333331	0.0244054584517933\\
8.66666666666665	0.0244054686919396\\
8.69999999999998	0.0244054796444144\\
8.73333333333331	0.0244054912758315\\
8.76666666666665	0.0244055035207754\\
8.79999999999998	0.0244055162710019\\
8.83333333333331	0.0244055293614909\\
8.86666666666665	0.0244055425524333\\
8.89999999999998	0.0244055555059602\\
8.93333333333331	0.0244055677560434\\
8.96666666666665	0.0244055786694997\\
8.99999999999998	0.0244055873953553\\
9.03333333333331	0.0244055927989075\\
9.06666666666665	0.0244055933755638\\
9.09999999999998	0.0244055871377977\\
9.13333333333331	0.0244055714661346\\
9.16666666666664	0.0244055429116618\\
9.19999999999998	0.024405496932684\\
9.23333333333331	0.0244054275411364\\
9.26666666666664	0.0244053268241334\\
9.29999999999998	0.0244051842909359\\
9.33333333333331	0.024404985973007\\
9.36666666666664	0.0244047131704993\\
9.39999999999998	0.0244043406855881\\
9.43333333333331	0.0244038343001603\\
9.46666666666664	0.0244031471232834\\
9.49999999999998	0.0244022142195995\\
9.53333333333331	0.024400944575233\\
9.56666666666664	0.0243992088580791\\
9.59999999999998	0.0243968203888804\\
9.63333333333331	0.0243935048790089\\
9.66666666666664	0.0243888510375527\\
9.69999999999998	0.0243822274304663\\
9.73333333333331	0.0243726370861834\\
9.76666666666664	0.0243584503859759\\
9.79999999999998	0.0243368812526557\\
9.83333333333331	0.024302867908904\\
9.86666666666664	0.0242464105742493\\
9.89999999999998	0.0241454148247657\\
9.93333333333331	0.0239438954597037\\
9.96666666666664	0.0234772470662987\\
9.99999999999998	0.0221821652675387\\
};

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0333333333333333	0.199774903291066\\
0.0666666666666667	0.15111445565636\\
0.1	0.139667702549986\\
0.133333333333333	0.136306802705676\\
0.166666666666667	0.135138099709685\\
0.2	0.134659958293867\\
0.233333333333333	0.134433581407168\\
0.266666666666667	0.134313212627067\\
0.3	0.134243510881731\\
0.333333333333333	0.134200575677356\\
0.366666666666667	0.134172877310889\\
0.4	0.134154348078137\\
0.433333333333333	0.134141577649357\\
0.466666666666667	0.134132551018164\\
0.5	0.134126029870215\\
0.533333333333333	0.134121228202391\\
0.566666666666667	0.134117633111835\\
0.6	0.134114901637884\\
0.633333333333333	0.134112799369892\\
0.666666666666667	0.134111162869356\\
0.7	0.134109876096018\\
0.733333333333333	0.13410885528818\\
0.766666666666667	0.134108039066272\\
0.8	0.134107381831831\\
0.833333333333333	0.134106849286226\\
0.866666666666667	0.1341064153378\\
0.9	0.134106059934065\\
0.933333333333333	0.134105767520229\\
0.966666666666667	0.134105525928302\\
1	0.134105325566472\\
1.03333333333333	0.134105158820731\\
1.06666666666667	0.134105019608434\\
1.1	0.134104903041903\\
1.13333333333333	0.134104805172636\\
1.16666666666667	0.134104722795144\\
1.2	0.134104653295348\\
1.23333333333333	0.134104594532561\\
1.26666666666667	0.134104544746989\\
1.3	0.134104502486782\\
1.33333333333333	0.134104466550178\\
1.36666666666667	0.134104435939352\\
1.4	0.134104409823433\\
1.43333333333333	0.134104387508712\\
1.46666666666667	0.134104368414553\\
1.5	0.134104352053822\\
1.53333333333333	0.13410433801693\\
1.56666666666667	0.134104325958781\\
1.6	0.13410431558805\\
1.63333333333334	0.134104306658353\\
1.66666666666667	0.134104298960954\\
1.7	0.134104292318723\\
1.73333333333334	0.134104286581114\\
1.76666666666667	0.134104281619986\\
1.8	0.134104277326117\\
1.83333333333334	0.134104273606281\\
1.86666666666667	0.134104270380804\\
1.9	0.134104267581514\\
1.93333333333334	0.134104265150003\\
1.96666666666667	0.134104263036177\\
2	0.134104261197024\\
2.03333333333334	0.134104259595571\\
2.06666666666667	0.134104258200007\\
2.1	0.13410425698293\\
2.13333333333334	0.134104255920718\\
2.16666666666667	0.134104254992984\\
2.2	0.134104254182119\\
2.23333333333334	0.1341042534729\\
2.26666666666667	0.134104252852155\\
2.3	0.134104252308473\\
2.33333333333333	0.134104251831969\\
2.36666666666667	0.134104251414064\\
2.4	0.134104251047311\\
2.43333333333333	0.13410425072524\\
2.46666666666667	0.134104250442227\\
2.5	0.134104250193377\\
2.53333333333333	0.134104249974426\\
2.56666666666667	0.134104249781663\\
2.6	0.134104249611847\\
2.63333333333333	0.134104249462153\\
2.66666666666667	0.134104249330115\\
2.7	0.134104249213577\\
2.73333333333333	0.134104249110653\\
2.76666666666667	0.134104249019696\\
2.8	0.134104248939264\\
2.83333333333333	0.134104248868091\\
2.86666666666667	0.134104248805072\\
2.9	0.134104248749235\\
2.93333333333333	0.134104248699729\\
2.96666666666667	0.134104248655806\\
3	0.134104248616809\\
3.03333333333333	0.134104248582163\\
3.06666666666667	0.13410424855136\\
3.1	0.134104248523955\\
3.13333333333333	0.134104248499556\\
3.16666666666667	0.134104248477816\\
3.2	0.134104248458433\\
3.23333333333333	0.134104248441138\\
3.26666666666666	0.134104248425696\\
3.3	0.134104248411898\\
3.33333333333333	0.13410424839956\\
3.36666666666666	0.134104248388521\\
3.4	0.134104248378637\\
3.43333333333333	0.134104248369783\\
3.46666666666666	0.134104248361845\\
3.5	0.134104248354725\\
3.53333333333333	0.134104248348337\\
3.56666666666666	0.134104248342602\\
3.6	0.134104248337451\\
3.63333333333333	0.134104248332825\\
3.66666666666666	0.134104248328668\\
3.7	0.134104248324934\\
3.73333333333333	0.134104248321579\\
3.76666666666666	0.134104248318566\\
3.8	0.134104248315862\\
3.83333333333333	0.134104248313435\\
3.86666666666666	0.134104248311259\\
3.9	0.134104248309311\\
3.93333333333333	0.134104248307569\\
3.96666666666666	0.134104248306014\\
4	0.134104248304629\\
4.03333333333333	0.134104248303398\\
4.06666666666666	0.134104248302307\\
4.1	0.134104248301344\\
4.13333333333333	0.134104248300497\\
4.16666666666666	0.134104248299757\\
4.19999999999999	0.134104248299114\\
4.23333333333333	0.13410424829856\\
4.26666666666666	0.134104248298086\\
4.29999999999999	0.134104248297686\\
4.33333333333333	0.134104248297353\\
4.36666666666666	0.134104248297082\\
4.39999999999999	0.134104248296866\\
4.43333333333333	0.134104248296702\\
4.46666666666666	0.134104248296583\\
4.49999999999999	0.134104248296507\\
4.53333333333333	0.134104248296469\\
4.56666666666666	0.134104248296465\\
4.59999999999999	0.134104248296492\\
4.63333333333333	0.134104248296546\\
4.66666666666666	0.134104248296625\\
4.69999999999999	0.134104248296725\\
4.73333333333333	0.134104248296844\\
4.76666666666666	0.13410424829698\\
4.79999999999999	0.134104248297129\\
4.83333333333333	0.13410424829729\\
4.86666666666666	0.134104248297461\\
4.89999999999999	0.13410424829764\\
4.93333333333333	0.134104248297824\\
4.96666666666666	0.134104248298012\\
4.99999999999999	0.134104248298202\\
5.03333333333333	0.134104248298393\\
5.06666666666666	0.134104248298584\\
5.09999999999999	0.134104248298771\\
5.13333333333332	0.134104248298955\\
5.16666666666666	0.134104248299134\\
5.19999999999999	0.134104248299307\\
5.23333333333332	0.134104248299472\\
5.26666666666666	0.134104248299629\\
5.29999999999999	0.134104248299776\\
5.33333333333332	0.134104248299912\\
5.36666666666666	0.134104248300036\\
5.39999999999999	0.134104248300147\\
5.43333333333332	0.134104248300245\\
5.46666666666666	0.134104248300328\\
5.49999999999999	0.134104248300394\\
5.53333333333332	0.134104248300444\\
5.56666666666666	0.134104248300477\\
5.59999999999999	0.13410424830049\\
5.63333333333332	0.134104248300483\\
5.66666666666666	0.134104248300455\\
5.69999999999999	0.134104248300405\\
5.73333333333332	0.134104248300332\\
5.76666666666666	0.134104248300233\\
5.79999999999999	0.134104248300107\\
5.83333333333332	0.134104248299954\\
5.86666666666666	0.13410424829977\\
5.89999999999999	0.134104248299553\\
5.93333333333332	0.134104248299302\\
5.96666666666666	0.134104248299014\\
5.99999999999999	0.134104248298685\\
6.03333333333332	0.134104248298313\\
6.06666666666665	0.134104248297894\\
6.09999999999999	0.134104248297423\\
6.13333333333332	0.134104248296895\\
6.16666666666665	0.134104248296305\\
6.19999999999999	0.134104248295648\\
6.23333333333332	0.134104248294915\\
6.26666666666665	0.134104248294099\\
6.29999999999999	0.134104248293191\\
6.33333333333332	0.134104248292181\\
6.36666666666665	0.134104248291058\\
6.39999999999999	0.134104248289808\\
6.43333333333332	0.134104248288416\\
6.46666666666665	0.134104248286866\\
6.49999999999999	0.134104248285138\\
6.53333333333332	0.134104248283212\\
6.56666666666665	0.134104248281062\\
6.59999999999999	0.134104248278663\\
6.63333333333332	0.134104248275981\\
6.66666666666665	0.134104248272983\\
6.69999999999999	0.134104248269628\\
6.73333333333332	0.134104248265872\\
6.76666666666665	0.134104248261663\\
6.79999999999999	0.134104248256945\\
6.83333333333332	0.134104248251653\\
6.86666666666665	0.134104248245713\\
6.89999999999999	0.134104248239044\\
6.93333333333332	0.134104248231551\\
6.96666666666665	0.13410424822313\\
6.99999999999998	0.134104248213663\\
7.03333333333332	0.134104248203015\\
7.06666666666665	0.134104248191036\\
7.09999999999998	0.134104248177555\\
7.13333333333332	0.134104248162381\\
7.16666666666665	0.134104248145298\\
7.19999999999998	0.134104248126063\\
7.23333333333332	0.1341042481044\\
7.26666666666665	0.134104248080001\\
7.29999999999998	0.134104248052518\\
7.33333333333332	0.134104248021557\\
7.36666666666665	0.134104247986679\\
7.39999999999998	0.134104247947386\\
7.43333333333332	0.134104247903117\\
7.46666666666665	0.134104247853244\\
7.49999999999998	0.134104247797057\\
7.53333333333332	0.134104247733758\\
7.56666666666665	0.134104247662451\\
7.59999999999998	0.134104247582124\\
7.63333333333332	0.134104247491643\\
7.66666666666665	0.134104247389731\\
7.69999999999998	0.13410424727495\\
7.73333333333332	0.134104247145686\\
7.76666666666665	0.134104247000124\\
7.79999999999998	0.134104246836221\\
7.83333333333332	0.134104246651683\\
7.86666666666665	0.134104246443932\\
7.89999999999998	0.134104246210068\\
7.93333333333331	0.134104245946834\\
7.96666666666665	0.13410424565057\\
7.99999999999998	0.13410424531716\\
8.03333333333332	0.134104244941983\\
8.06666666666665	0.134104244519843\\
8.09999999999998	0.1341042440449\\
8.13333333333332	0.134104243510589\\
8.16666666666665	0.134104242909533\\
8.19999999999998	0.134104242233433\\
8.23333333333331	0.134104241472953\\
8.26666666666665	0.134104240617589\\
8.29999999999998	0.134104239655513\\
8.33333333333331	0.134104238573398\\
8.36666666666665	0.134104237356217\\
8.39999999999998	0.134104235987004\\
8.43333333333331	0.134104234446588\\
8.46666666666665	0.134104232713268\\
8.49999999999998	0.134104230762434\\
8.53333333333331	0.134104228566121\\
8.56666666666665	0.134104226092463\\
8.59999999999998	0.134104223305041\\
8.63333333333331	0.134104220162081\\
8.66666666666665	0.134104216615462\\
8.69999999999998	0.134104212609478\\
8.73333333333331	0.134104208079278\\
8.76666666666665	0.134104202948871\\
8.79999999999998	0.134104197128563\\
8.83333333333331	0.134104190511606\\
8.86666666666665	0.134104182969804\\
8.89999999999998	0.134104174347661\\
8.93333333333331	0.134104164454527\\
8.96666666666665	0.134104153053961\\
8.99999999999998	0.134104139849155\\
9.03333333333331	0.134104124462795\\
9.06666666666665	0.134104106408954\\
9.09999999999998	0.134104085053451\\
9.13333333333331	0.13410405955739\\
9.16666666666664	0.134104028795872\\
9.19999999999998	0.134103991239669\\
9.23333333333331	0.134103944781004\\
9.26666666666664	0.134103886473915\\
9.29999999999998	0.134103812142467\\
9.33333333333331	0.134103715781665\\
9.36666666666664	0.134103588628646\\
9.39999999999998	0.134103417701408\\
9.43333333333331	0.134103183463863\\
9.46666666666664	0.134102856031851\\
9.49999999999998	0.134102388894344\\
9.53333333333331	0.134101708305623\\
9.56666666666664	0.134100694927473\\
9.59999999999998	0.134099151119859\\
9.63333333333331	0.134096740483462\\
9.66666666666664	0.13409287068203\\
9.69999999999998	0.1340864518246\\
9.73333333333331	0.134075357303782\\
9.76666666666664	0.134055100464479\\
9.79999999999998	0.134015226461366\\
9.83333333333331	0.133928391692268\\
9.86666666666664	0.133714075644036\\
9.89999999999998	0.133108390793994\\
9.93333333333331	0.131168576398725\\
9.96666666666664	0.124306895702455\\
9.99999999999998	0.0983883204203677\\
};
\end{axis}
\end{tikzpicture}%


==> figs/semilin_fvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=42,
xtick={ 5,  8, 11, 21, 31,41},
xlabel style={font=\color{white!15!black}},
xlabel={number of time grid points},
%ymode=log,
%ymin=1,
ymax=9,
%ytick={        1,     10,       100,      1000,     10000},
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop cost},
axis background/.style={fill=white},
%title={Cost functional value of MPC closed loop trajectory},
title style={align=center,at={(2.6in,1)}},
legend style={legend pos = north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, line width=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
5 8.60578546137194\\
8 8.62995872254623\\
11 8.61692437263338\\
21 6.59876982067082\\
31 6.12149267683271\\
41 5.98997255675213\\
};

\addlegendentry{uniform}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
5 7.3196873380227\\
8 6.23324585377403\\
11 6.00733386622653\\
21 5.85277038124994\\
31 5.82588340145345\\
41 5.81825345322474\\
};

\addlegendentry{exponential}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
5 6.57950787090029\\
8 5.9852256504396\\
11 5.91706273017332\\
21 5.83946357025782\\
31 5.82303294626486\\
41 5.81821149584039\\
};
\addlegendentry{pw.\ uniform}
%\addplot [color=mycolor1, line width=2.0pt]
%table[row sep=crcr]{%
%5 0.895254609142528\\
%8 0.892011036142665\\
%11 0.723548432595306\\
%21 0.646567273207268\\
%31 0.64145880398547\\
%41 0.632971770451326\\
%};
%\addlegendentry{a posteriori}

\end{axis}
\end{tikzpicture}%

